Evaluating Linear Functions to Symmetric Monoidal Categories

A number of domain specific languages, such as circuits or data-science workflows, are best expressed as diagrams of boxes connected by wires. Unfortunately, functional languages have traditionally been ill-equipped to embed this sort of languages. The Arrow abstraction is an approximation, but we argue that it does not capture the right properties. A faithful abstraction is Symmetric Monoidal Categories (SMCs), but,so far,it hasn't been convenient to use. We show how the advent of linear typing in Haskell lets us bridge this gap. We provide a library which lets us program in SMCs with linear functions instead of SMC combinators. This considerably lowers the syntactic overhead of the EDSL to be on par with that of monadic DSLs. A remarkable feature of our library is that, contrary to previously known methods for categories, it does not use any metaprogramming.

==> (inline-0) <==
\begin{tabular}{ccccccccccccc}
{\begin{tikzpicture}\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](0.0000pt,0.0000pt)--(0.0000pt,0.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](9.6000pt,0.0000pt)--(9.6000pt,0.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](0.0000pt,0.0000pt)--(9.6000pt,0.0000pt);
\end{tikzpicture}}&
{\begin{tikzpicture}\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-19.6900pt,0.0000pt)--(-12.6900pt,0.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](20.7300pt,0.0000pt)--(27.7300pt,0.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](0.0000pt,0.0000pt)--(7.0000pt,0.0000pt);
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=on 0.4000pt off 2.0000pt](11.0000pt,4.6925pt)--(16.7300pt,4.6925pt)--(16.7300pt,-4.6925pt)--(11.0000pt,-4.6925pt)--cycle;
\node[anchor=north west,inner sep=0] at (11.0000pt,4.6925pt){\savebox{\marxupbox}{{\ensuremath{f}}}\immediate\write\boxesfile{22}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=on 0.4000pt off 2.0000pt](7.0000pt,8.6925pt)--(20.7300pt,8.6925pt)--(20.7300pt,-8.6925pt)--(7.0000pt,-8.6925pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=on 0.4000pt off 2.0000pt](7.0000pt,8.6925pt)--(20.7300pt,8.6925pt)--(20.7300pt,-8.6925pt)--(7.0000pt,-8.6925pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](20.7300pt,0.0000pt)--(20.7300pt,0.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](7.0000pt,0.0000pt)--(7.0000pt,0.0000pt);
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=on 0.4000pt off 2.0000pt](-8.6900pt,3.3425pt)--(-4.0000pt,3.3425pt)--(-4.0000pt,-3.3425pt)--(-8.6900pt,-3.3425pt)--cycle;
\node[anchor=north west,inner sep=0] at (-8.6900pt,3.3425pt){\savebox{\marxupbox}{{\ensuremath{g}}}\immediate\write\boxesfile{23}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=on 0.4000pt off 2.0000pt](-12.6900pt,7.3425pt)--(0.0000pt,7.3425pt)--(0.0000pt,-7.3425pt)--(-12.6900pt,-7.3425pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=on 0.4000pt off 2.0000pt](-12.6900pt,7.3425pt)--(0.0000pt,7.3425pt)--(0.0000pt,-7.3425pt)--(-12.6900pt,-7.3425pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](0.0000pt,0.0000pt)--(0.0000pt,0.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-12.6900pt,0.0000pt)--(-12.6900pt,0.0000pt);
\end{tikzpicture}}&
{\begin{tikzpicture}\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-20.7300pt,8.6925pt)--(-13.7300pt,8.6925pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-20.7300pt,-13.3425pt)--(-13.7300pt,-13.3425pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](0.0000pt,8.6925pt)--(7.0000pt,8.6925pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](0.0000pt,-13.3425pt)--(7.0000pt,-13.3425pt);
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=on 0.4000pt off 2.0000pt](-9.7300pt,13.3850pt)--(-4.0000pt,13.3850pt)--(-4.0000pt,4.0000pt)--(-9.7300pt,4.0000pt)--cycle;
\node[anchor=north west,inner sep=0] at (-9.7300pt,13.3850pt){\savebox{\marxupbox}{{\ensuremath{f}}}\immediate\write\boxesfile{24}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=on 0.4000pt off 2.0000pt](-13.7300pt,17.3850pt)--(0.0000pt,17.3850pt)--(0.0000pt,0.0000pt)--(-13.7300pt,0.0000pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=on 0.4000pt off 2.0000pt](-13.7300pt,17.3850pt)--(0.0000pt,17.3850pt)--(0.0000pt,0.0000pt)--(-13.7300pt,0.0000pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](0.0000pt,8.6925pt)--(0.0000pt,8.6925pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-13.7300pt,8.6925pt)--(-13.7300pt,8.6925pt);
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=on 0.4000pt off 2.0000pt](-9.2100pt,-10.0000pt)--(-4.5200pt,-10.0000pt)--(-4.5200pt,-16.6850pt)--(-9.2100pt,-16.6850pt)--cycle;
\node[anchor=north west,inner sep=0] at (-9.2100pt,-10.0000pt){\savebox{\marxupbox}{{\ensuremath{g}}}\immediate\write\boxesfile{25}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=on 0.4000pt off 2.0000pt](-13.2100pt,-6.0000pt)--(-0.5200pt,-6.0000pt)--(-0.5200pt,-20.6850pt)--(-13.2100pt,-20.6850pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=on 0.4000pt off 2.0000pt](-13.2100pt,-6.0000pt)--(-0.5200pt,-6.0000pt)--(-0.5200pt,-20.6850pt)--(-13.2100pt,-20.6850pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](0.0000pt,-13.3425pt)--(-0.5200pt,-13.3425pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-13.7300pt,-13.3425pt)--(-13.2100pt,-13.3425pt);
\end{tikzpicture}}&
{\begin{tikzpicture}\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](0.0000pt,0.0000pt)--(0.0000pt,0.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](0.0000pt,-5.0000pt)--(0.0000pt,-5.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](0.0000pt,-15.0000pt)--(0.0000pt,-15.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](9.6000pt,0.0000pt)--(9.6000pt,0.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](9.6000pt,-10.0000pt)--(9.6000pt,-10.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](9.6000pt,-15.0000pt)--(9.6000pt,-15.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](0.0000pt,0.0000pt)--(9.6000pt,0.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](0.0000pt,-5.0000pt)..controls(8.0000pt,-5.0000pt)and(1.6000pt,-10.0000pt)..(9.6000pt,-10.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](0.0000pt,-15.0000pt)--(9.6000pt,-15.0000pt);
\end{tikzpicture}}&
{\begin{tikzpicture}\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](0.0000pt,10.0000pt)--(0.0000pt,10.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](0.0000pt,0.0000pt)--(0.0000pt,0.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](0.0000pt,-5.0000pt)--(0.0000pt,-5.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](9.6000pt,10.0000pt)--(9.6000pt,10.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](9.6000pt,5.0000pt)--(9.6000pt,5.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](9.6000pt,-5.0000pt)--(9.6000pt,-5.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](0.0000pt,10.0000pt)--(9.6000pt,10.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](0.0000pt,0.0000pt)..controls(8.0000pt,0.0000pt)and(1.6000pt,5.0000pt)..(9.6000pt,5.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](0.0000pt,-5.0000pt)--(9.6000pt,-5.0000pt);
\end{tikzpicture}}&
{\begin{tikzpicture}\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](0.0000pt,5.0000pt)--(0.0000pt,5.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](0.0000pt,0.0000pt)--(0.0000pt,0.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](9.6000pt,5.0000pt)--(9.6000pt,5.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](9.6000pt,0.0000pt)--(9.6000pt,0.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](0.0000pt,5.0000pt)..controls(8.0000pt,5.0000pt)and(1.6000pt,0.0000pt)..(9.6000pt,0.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](0.0000pt,0.0000pt)..controls(8.0000pt,0.0000pt)and(1.6000pt,5.0000pt)..(9.6000pt,5.0000pt);
\end{tikzpicture}}&
{\begin{tikzpicture}\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-7.0000pt,5.0000pt)--(0.0000pt,5.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](0.0000pt,5.0000pt)--(7.0000pt,5.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=on 0.4000pt off 1.0000pt](0.0000pt,0.0000pt)--(7.0000pt,0.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](0.0000pt,5.0000pt)--(0.0000pt,5.0000pt);
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=on 0.4000pt off 1.0000pt](0.0000pt,5.0000pt)--(0.0000pt,5.0000pt)--(0.0000pt,0.0000pt)--(0.0000pt,0.0000pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=on 0.4000pt off 1.0000pt](-3.0000pt,8.0000pt)--(3.0000pt,8.0000pt)--(3.0000pt,-3.0000pt)--(-3.0000pt,-3.0000pt)--cycle;
\path[-,fill=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](1.0000pt,0.0000pt)..controls(1.0000pt,0.5523pt)and(0.5523pt,1.0000pt)..(0.0000pt,1.0000pt)..controls(-0.5523pt,1.0000pt)and(-1.0000pt,0.5523pt)..(-1.0000pt,0.0000pt)..controls(-1.0000pt,-0.5523pt)and(-0.5523pt,-1.0000pt)..(0.0000pt,-1.0000pt)..controls(0.5523pt,-1.0000pt)and(1.0000pt,-0.5523pt)..(1.0000pt,0.0000pt)--cycle;
\end{tikzpicture}}&
{\begin{tikzpicture}\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-7.0000pt,5.0000pt)--(0.0000pt,5.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=on 0.4000pt off 1.0000pt](-7.0000pt,0.0000pt)--(0.0000pt,0.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](0.0000pt,5.0000pt)--(7.0000pt,5.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](0.0000pt,5.0000pt)--(0.0000pt,5.0000pt);
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=on 0.4000pt off 1.0000pt](0.0000pt,5.0000pt)--(0.0000pt,5.0000pt)--(0.0000pt,0.0000pt)--(0.0000pt,0.0000pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=on 0.4000pt off 1.0000pt](-3.0000pt,8.0000pt)--(3.0000pt,8.0000pt)--(3.0000pt,-3.0000pt)--(-3.0000pt,-3.0000pt)--cycle;
\path[-,fill=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](1.0000pt,0.0000pt)..controls(1.0000pt,0.5523pt)and(0.5523pt,1.0000pt)..(0.0000pt,1.0000pt)..controls(-0.5523pt,1.0000pt)and(-1.0000pt,0.5523pt)..(-1.0000pt,0.0000pt)..controls(-1.0000pt,-0.5523pt)and(-0.5523pt,-1.0000pt)..(0.0000pt,-1.0000pt)..controls(0.5523pt,-1.0000pt)and(1.0000pt,-0.5523pt)..(1.0000pt,0.0000pt)--cycle;
\end{tikzpicture}}&
{\begin{tikzpicture}\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-7.0000pt,0.0000pt)--(0.0000pt,0.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=on 0.4000pt off 1.0000pt](0.0000pt,0.0000pt)--(7.0000pt,0.0000pt);
\path[-,fill=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](1.0000pt,0.0000pt)..controls(1.0000pt,0.5523pt)and(0.5523pt,1.0000pt)..(0.0000pt,1.0000pt)..controls(-0.5523pt,1.0000pt)and(-1.0000pt,0.5523pt)..(-1.0000pt,0.0000pt)..controls(-1.0000pt,-0.5523pt)and(-0.5523pt,-1.0000pt)..(0.0000pt,-1.0000pt)..controls(0.5523pt,-1.0000pt)and(1.0000pt,-0.5523pt)..(1.0000pt,0.0000pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](0.0000pt,0.0000pt)--(0.0000pt,0.0000pt);
\end{tikzpicture}}&
{\begin{tikzpicture}\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-7.0000pt,5.0000pt)--(0.0000pt,5.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-7.0000pt,0.0000pt)--(0.0000pt,0.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](0.0000pt,5.0000pt)--(7.0000pt,5.0000pt);
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](0.0000pt,5.0000pt)--(0.0000pt,5.0000pt)--(0.0000pt,0.0000pt)--(0.0000pt,0.0000pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-3.0000pt,8.0000pt)--(3.0000pt,8.0000pt)--(3.0000pt,-3.0000pt)--(-3.0000pt,-3.0000pt)--cycle;
\path[-,fill=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](1.0000pt,0.0000pt)..controls(1.0000pt,0.5523pt)and(0.5523pt,1.0000pt)..(0.0000pt,1.0000pt)..controls(-0.5523pt,1.0000pt)and(-1.0000pt,0.5523pt)..(-1.0000pt,0.0000pt)..controls(-1.0000pt,-0.5523pt)and(-0.5523pt,-1.0000pt)..(0.0000pt,-1.0000pt)..controls(0.5523pt,-1.0000pt)and(1.0000pt,-0.5523pt)..(1.0000pt,0.0000pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](0.0000pt,5.0000pt)--(0.0000pt,5.0000pt);
\end{tikzpicture}}&
{\begin{tikzpicture}\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-7.0000pt,5.0000pt)--(0.0000pt,5.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-7.0000pt,0.0000pt)--(0.0000pt,0.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](0.0000pt,0.0000pt)--(7.0000pt,0.0000pt);
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](0.0000pt,5.0000pt)--(0.0000pt,5.0000pt)--(0.0000pt,0.0000pt)--(0.0000pt,0.0000pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-3.0000pt,8.0000pt)--(3.0000pt,8.0000pt)--(3.0000pt,-3.0000pt)--(-3.0000pt,-3.0000pt)--cycle;
\path[-,fill=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](1.0000pt,5.0000pt)..controls(1.0000pt,5.5523pt)and(0.5523pt,6.0000pt)..(0.0000pt,6.0000pt)..controls(-0.5523pt,6.0000pt)and(-1.0000pt,5.5523pt)..(-1.0000pt,5.0000pt)..controls(-1.0000pt,4.4477pt)and(-0.5523pt,4.0000pt)..(0.0000pt,4.0000pt)..controls(0.5523pt,4.0000pt)and(1.0000pt,4.4477pt)..(1.0000pt,5.0000pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](0.0000pt,0.0000pt)--(0.0000pt,0.0000pt);
\end{tikzpicture}}&
{\begin{tikzpicture}\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-7.0000pt,-2.5000pt)--(0.0000pt,-2.5000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](9.6000pt,0.0000pt)--(9.6000pt,0.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](9.6000pt,-5.0000pt)--(9.6000pt,-5.0000pt);
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](0.0000pt,-2.5000pt)--(0.0000pt,-2.5000pt)--(0.0000pt,-2.5000pt)--(0.0000pt,-2.5000pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-3.0000pt,0.5000pt)--(3.0000pt,0.5000pt)--(3.0000pt,-5.5000pt)--(-3.0000pt,-5.5000pt)--cycle;
\path[-,fill=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](1.0000pt,-2.5000pt)..controls(1.0000pt,-1.9477pt)and(0.5523pt,-1.5000pt)..(0.0000pt,-1.5000pt)..controls(-0.5523pt,-1.5000pt)and(-1.0000pt,-1.9477pt)..(-1.0000pt,-2.5000pt)..controls(-1.0000pt,-3.0523pt)and(-0.5523pt,-3.5000pt)..(0.0000pt,-3.5000pt)..controls(0.5523pt,-3.5000pt)and(1.0000pt,-3.0523pt)..(1.0000pt,-2.5000pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](0.0000pt,-2.5000pt)..controls(4.0000pt,4.4282pt)and(1.6000pt,0.0000pt)..(9.6000pt,0.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](0.0000pt,-2.5000pt)..controls(4.0000pt,-9.4282pt)and(1.6000pt,-5.0000pt)..(9.6000pt,-5.0000pt);
\end{tikzpicture}}&
{\begin{tikzpicture}\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-7.0000pt,11.0175pt)--(0.0000pt,11.0175pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](23.3300pt,22.0350pt)--(30.3300pt,22.0350pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](23.3300pt,0.0000pt)--(30.3300pt,0.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](9.6000pt,22.0350pt)--(9.6000pt,22.0350pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](9.6000pt,0.0000pt)--(9.6000pt,0.0000pt);
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=on 0.4000pt off 2.0000pt](13.6000pt,26.7275pt)--(19.3300pt,26.7275pt)--(19.3300pt,17.3425pt)--(13.6000pt,17.3425pt)--cycle;
\node[anchor=north west,inner sep=0] at (13.6000pt,26.7275pt){\savebox{\marxupbox}{{\ensuremath{f}}}\immediate\write\boxesfile{26}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=on 0.4000pt off 2.0000pt](9.6000pt,30.7275pt)--(23.3300pt,30.7275pt)--(23.3300pt,13.3425pt)--(9.6000pt,13.3425pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=on 0.4000pt off 2.0000pt](9.6000pt,30.7275pt)--(23.3300pt,30.7275pt)--(23.3300pt,13.3425pt)--(9.6000pt,13.3425pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](23.3300pt,22.0350pt)--(23.3300pt,22.0350pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](9.6000pt,22.0350pt)--(9.6000pt,22.0350pt);
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=on 0.4000pt off 2.0000pt](14.1200pt,3.3425pt)--(18.8100pt,3.3425pt)--(18.8100pt,-3.3425pt)--(14.1200pt,-3.3425pt)--cycle;
\node[anchor=north west,inner sep=0] at (14.1200pt,3.3425pt){\savebox{\marxupbox}{{\ensuremath{g}}}\immediate\write\boxesfile{27}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=on 0.4000pt off 2.0000pt](10.1200pt,7.3425pt)--(22.8100pt,7.3425pt)--(22.8100pt,-7.3425pt)--(10.1200pt,-7.3425pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=on 0.4000pt off 2.0000pt](10.1200pt,7.3425pt)--(22.8100pt,7.3425pt)--(22.8100pt,-7.3425pt)--(10.1200pt,-7.3425pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](23.3300pt,0.0000pt)--(22.8100pt,0.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](9.6000pt,0.0000pt)--(10.1200pt,0.0000pt);
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](0.0000pt,11.0175pt)--(0.0000pt,11.0175pt)--(0.0000pt,11.0175pt)--(0.0000pt,11.0175pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-3.0000pt,14.0175pt)--(3.0000pt,14.0175pt)--(3.0000pt,8.0175pt)--(-3.0000pt,8.0175pt)--cycle;
\path[-,fill=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](1.0000pt,11.0175pt)..controls(1.0000pt,11.5698pt)and(0.5523pt,12.0175pt)..(0.0000pt,12.0175pt)..controls(-0.5523pt,12.0175pt)and(-1.0000pt,11.5698pt)..(-1.0000pt,11.0175pt)..controls(-1.0000pt,10.4652pt)and(-0.5523pt,10.0175pt)..(0.0000pt,10.0175pt)..controls(0.5523pt,10.0175pt)and(1.0000pt,10.4652pt)..(1.0000pt,11.0175pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](0.0000pt,11.0175pt)..controls(4.0000pt,17.9457pt)and(1.6000pt,22.0350pt)..(9.6000pt,22.0350pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](0.0000pt,11.0175pt)..controls(4.0000pt,4.0893pt)and(1.6000pt,0.0000pt)..(9.6000pt,0.0000pt);
\end{tikzpicture}}\\\ensuremath{\mathsf{id}}&\ensuremath{\mathsf{f}\mskip 3.0mu}\ensuremath{\allowbreak{}\mathnormal{∘}\allowbreak{}\mskip 3.0mu}\ensuremath{\mathsf{g}}&\ensuremath{\mathsf{f}\mskip 3.0mu}\ensuremath{\allowbreak{}\mathnormal{×}\allowbreak{}\mskip 3.0mu}\ensuremath{\mathsf{g}}&\ensuremath{α}&\ensuremath{\bar{α}}&\ensuremath{σ}&\ensuremath{ρ}&\ensuremath{\bar{ρ}}&\ensuremath{\mathsf{ε}}&\ensuremath{\mathsf{π₁}}&\ensuremath{\mathsf{π₂}}&\ensuremath{\mathsf{δ}}&\ensuremath{\mathsf{f}\mskip 3.0mu}\ensuremath{\mathnormal{▵}\mskip 3.0mu}\ensuremath{\mathsf{g}}\end{tabular}

==> (inline-1) <==
\begin{tikzpicture}\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-332.6168pt,25.7727pt)--(-332.6168pt,25.7727pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-332.6168pt,14.1416pt)--(-332.6168pt,14.1416pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-332.6168pt,-2.4895pt)--(-332.6168pt,-2.4895pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](30.8640pt,34.1515pt)--(30.8640pt,34.1515pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](30.8640pt,29.1515pt)--(30.8640pt,29.1515pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](30.8640pt,0.0000pt)--(30.8640pt,0.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](21.2640pt,34.1515pt)--(21.2640pt,34.1515pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](21.2640pt,29.1515pt)--(21.2640pt,29.1515pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](21.2640pt,0.0000pt)--(21.2640pt,0.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](21.2640pt,34.1515pt)--(30.8640pt,34.1515pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](21.2640pt,29.1515pt)--(30.8640pt,29.1515pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](21.2640pt,0.0000pt)--(30.8640pt,0.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-323.0168pt,25.7727pt)--(-323.0168pt,25.7727pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-323.0168pt,14.1416pt)--(-323.0168pt,14.1416pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-323.0168pt,-2.4895pt)--(-323.0168pt,-2.4895pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-313.4168pt,25.7727pt)--(-313.4168pt,25.7727pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-313.4168pt,7.4895pt)--(-313.4168pt,7.4895pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-313.4168pt,-2.4895pt)--(-313.4168pt,-2.4895pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-277.2858pt,25.7727pt)--(-277.2858pt,25.7727pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-277.2858pt,5.0000pt)--(-277.2858pt,5.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-277.2858pt,0.0000pt)--(-277.2858pt,0.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-267.6858pt,25.7727pt)--(-267.6858pt,25.7727pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-267.6858pt,20.7727pt)--(-267.6858pt,20.7727pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-267.6858pt,0.0000pt)--(-267.6858pt,0.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-248.4858pt,29.3636pt)--(-248.4858pt,29.3636pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-248.4858pt,11.1220pt)--(-248.4858pt,11.1220pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-248.4858pt,0.0000pt)--(-248.4858pt,0.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-209.6359pt,29.3636pt)--(-209.6359pt,29.3636pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-209.6359pt,11.1220pt)--(-209.6359pt,11.1220pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-209.6359pt,0.0000pt)--(-209.6359pt,0.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-200.0359pt,29.3636pt)--(-200.0359pt,29.3636pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-200.0359pt,24.3636pt)--(-200.0359pt,24.3636pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-200.0359pt,0.0000pt)--(-200.0359pt,0.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-180.8359pt,34.1515pt)--(-180.8359pt,34.1515pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-180.8359pt,9.9790pt)--(-180.8359pt,9.9790pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-180.8359pt,0.0000pt)--(-180.8359pt,0.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-146.1359pt,34.1515pt)--(-146.1359pt,34.1515pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-146.1359pt,9.9790pt)--(-146.1359pt,9.9790pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-146.1359pt,0.0000pt)--(-146.1359pt,0.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-136.5359pt,34.1515pt)--(-136.5359pt,34.1515pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-136.5359pt,29.1515pt)--(-136.5359pt,29.1515pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-136.5359pt,0.0000pt)--(-136.5359pt,0.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-117.3359pt,40.5353pt)--(-117.3359pt,40.5353pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-117.3359pt,11.1220pt)--(-117.3359pt,11.1220pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-117.3359pt,0.0000pt)--(-117.3359pt,0.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-78.4859pt,40.5353pt)--(-78.4859pt,40.5353pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-78.4859pt,11.1220pt)--(-78.4859pt,11.1220pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-78.4859pt,0.0000pt)--(-78.4859pt,0.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-68.8859pt,40.5353pt)--(-68.8859pt,40.5353pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-68.8859pt,22.7676pt)--(-68.8859pt,22.7676pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-68.8859pt,0.0000pt)--(-68.8859pt,0.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-24.5860pt,42.2020pt)--(-17.5860pt,42.2020pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-24.5860pt,21.1010pt)--(-17.5860pt,21.1010pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](0.0000pt,42.2020pt)--(7.0000pt,42.2020pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](0.0000pt,21.1010pt)--(7.0000pt,21.1010pt);
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](11.0000pt,34.4527pt)--(17.2640pt,34.4527pt)--(17.2640pt,28.8502pt)--(11.0000pt,28.8502pt)--cycle;
\node[anchor=north west,inner sep=0] at (11.0000pt,34.4527pt){\savebox{\marxupbox}{{\ensuremath{\mathnormal{⊕}}}}\immediate\write\boxesfile{38}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](7.0000pt,38.4527pt)--(21.2640pt,38.4527pt)--(21.2640pt,24.8502pt)--(7.0000pt,24.8502pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](7.0000pt,43.7020pt)..controls(7.0000pt,45.0827pt)and(8.1193pt,46.2020pt)..(9.5000pt,46.2020pt)--(18.7640pt,46.2020pt)..controls(20.1447pt,46.2020pt)and(21.2640pt,45.0827pt)..(21.2640pt,43.7020pt)--(21.2640pt,19.6010pt)..controls(21.2640pt,18.2203pt)and(20.1447pt,17.1010pt)..(18.7640pt,17.1010pt)--(9.5000pt,17.1010pt)..controls(8.1193pt,17.1010pt)and(7.0000pt,18.2203pt)..(7.0000pt,19.6010pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](21.2640pt,34.1515pt)--(21.2640pt,34.1515pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](21.2640pt,29.1515pt)--(21.2640pt,29.1515pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](7.0000pt,42.2020pt)--(7.0000pt,42.2020pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](7.0000pt,21.1010pt)--(7.0000pt,21.1010pt);
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-11.5110pt,45.1809pt)--(-6.0750pt,45.1809pt)--(-6.0750pt,39.2230pt)--(-11.5110pt,39.2230pt)--cycle;
\node[anchor=north west,inner sep=0] at (-11.5110pt,45.1809pt){\savebox{\marxupbox}{{\ensuremath{\ensuremath{T}}}}\immediate\write\boxesfile{39}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-15.5110pt,49.1809pt)--(-2.0750pt,49.1809pt)--(-2.0750pt,35.2230pt)--(-15.5110pt,35.2230pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-15.5110pt,46.6809pt)..controls(-15.5110pt,48.0617pt)and(-14.3917pt,49.1809pt)..(-13.0110pt,49.1809pt)--(-4.5750pt,49.1809pt)..controls(-3.1943pt,49.1809pt)and(-2.0750pt,48.0617pt)..(-2.0750pt,46.6809pt)--(-2.0750pt,37.7230pt)..controls(-2.0750pt,36.3422pt)and(-3.1943pt,35.2230pt)..(-4.5750pt,35.2230pt)--(-13.0110pt,35.2230pt)..controls(-14.3917pt,35.2230pt)and(-15.5110pt,36.3422pt)..(-15.5110pt,37.7230pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](0.0000pt,42.2020pt)--(-2.0750pt,42.2020pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-17.5860pt,42.2020pt)--(-15.5110pt,42.2020pt);
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-13.5860pt,25.2230pt)--(-4.0000pt,25.2230pt)--(-4.0000pt,16.9790pt)--(-13.5860pt,16.9790pt)--cycle;
\node[anchor=north west,inner sep=0] at (-13.5860pt,25.2230pt){\savebox{\marxupbox}{{\ensuremath{\ensuremath{T^{\dagger}}}}}\immediate\write\boxesfile{40}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-17.5860pt,29.2230pt)--(0.0000pt,29.2230pt)--(0.0000pt,12.9790pt)--(-17.5860pt,12.9790pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-17.5860pt,26.7230pt)..controls(-17.5860pt,28.1037pt)and(-16.4667pt,29.2230pt)..(-15.0860pt,29.2230pt)--(-2.5000pt,29.2230pt)..controls(-1.1193pt,29.2230pt)and(0.0000pt,28.1037pt)..(0.0000pt,26.7230pt)--(0.0000pt,15.4790pt)..controls(0.0000pt,14.0983pt)and(-1.1193pt,12.9790pt)..(-2.5000pt,12.9790pt)--(-15.0860pt,12.9790pt)..controls(-16.4667pt,12.9790pt)and(-17.5860pt,14.0983pt)..(-17.5860pt,15.4790pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](0.0000pt,21.1010pt)--(0.0000pt,21.1010pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-17.5860pt,21.1010pt)--(-17.5860pt,21.1010pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-45.8500pt,36.6410pt)--(-38.8500pt,36.6410pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-45.8500pt,26.6620pt)--(-38.8500pt,26.6620pt);
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-34.8500pt,34.4527pt)--(-28.5860pt,34.4527pt)--(-28.5860pt,28.8502pt)--(-34.8500pt,28.8502pt)--cycle;
\node[anchor=north west,inner sep=0] at (-34.8500pt,34.4527pt){\savebox{\marxupbox}{{\ensuremath{\mathnormal{⊕}}}}\immediate\write\boxesfile{41}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-38.8500pt,38.4527pt)--(-24.5860pt,38.4527pt)--(-24.5860pt,24.8502pt)--(-38.8500pt,24.8502pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-38.8500pt,43.7020pt)..controls(-38.8500pt,45.0827pt)and(-37.7307pt,46.2020pt)..(-36.3500pt,46.2020pt)--(-27.0860pt,46.2020pt)..controls(-25.7053pt,46.2020pt)and(-24.5860pt,45.0827pt)..(-24.5860pt,43.7020pt)--(-24.5860pt,19.6010pt)..controls(-24.5860pt,18.2203pt)and(-25.7053pt,17.1010pt)..(-27.0860pt,17.1010pt)--(-36.3500pt,17.1010pt)..controls(-37.7307pt,17.1010pt)and(-38.8500pt,18.2203pt)..(-38.8500pt,19.6010pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-24.5860pt,42.2020pt)--(-24.5860pt,42.2020pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-24.5860pt,21.1010pt)--(-24.5860pt,21.1010pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-38.8500pt,36.6410pt)--(-38.8500pt,36.6410pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-38.8500pt,26.6620pt)--(-38.8500pt,26.6620pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-59.2859pt,36.6410pt)--(-59.2859pt,36.6410pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-59.2859pt,26.6620pt)--(-59.2859pt,26.6620pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-59.2859pt,36.6410pt)--(-45.8500pt,36.6410pt);
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-55.2859pt,29.6410pt)--(-49.8500pt,29.6410pt)--(-49.8500pt,23.6830pt)--(-55.2859pt,23.6830pt)--cycle;
\node[anchor=north west,inner sep=0] at (-55.2859pt,29.6410pt){\savebox{\marxupbox}{{\ensuremath{\ensuremath{T}}}}\immediate\write\boxesfile{42}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-59.2859pt,33.6410pt)--(-45.8500pt,33.6410pt)--(-45.8500pt,19.6830pt)--(-59.2859pt,19.6830pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-59.2859pt,31.1410pt)..controls(-59.2859pt,32.5217pt)and(-58.1666pt,33.6410pt)..(-56.7859pt,33.6410pt)--(-48.3500pt,33.6410pt)..controls(-46.9692pt,33.6410pt)and(-45.8500pt,32.5217pt)..(-45.8500pt,31.1410pt)--(-45.8500pt,22.1830pt)..controls(-45.8500pt,20.8023pt)and(-46.9692pt,19.6830pt)..(-48.3500pt,19.6830pt)--(-56.7859pt,19.6830pt)..controls(-58.1666pt,19.6830pt)and(-59.2859pt,20.8023pt)..(-59.2859pt,22.1830pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-45.8500pt,26.6620pt)--(-45.8500pt,26.6620pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-59.2859pt,26.6620pt)--(-59.2859pt,26.6620pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-68.8859pt,40.5353pt)..controls(-60.8859pt,40.5353pt)and(-67.2859pt,26.6620pt)..(-59.2859pt,26.6620pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-68.8859pt,22.7676pt)..controls(-60.8859pt,22.7676pt)and(-67.2859pt,36.6410pt)..(-59.2859pt,36.6410pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-55.4500pt,0.0000pt)--(6.3970pt,0.0000pt);
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](10.3970pt,2.9790pt)--(17.2640pt,2.9790pt)--(17.2640pt,-2.9790pt)--(10.3970pt,-2.9790pt)--cycle;
\node[anchor=north west,inner sep=0] at (10.3970pt,2.9790pt){\savebox{\marxupbox}{{\ensuremath{\ensuremath{H}}}}\immediate\write\boxesfile{43}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](6.3970pt,6.9790pt)--(21.2640pt,6.9790pt)--(21.2640pt,-6.9790pt)--(6.3970pt,-6.9790pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](6.3970pt,4.4790pt)..controls(6.3970pt,5.8597pt)and(7.5163pt,6.9790pt)..(8.8970pt,6.9790pt)--(18.7640pt,6.9790pt)..controls(20.1447pt,6.9790pt)and(21.2640pt,5.8597pt)..(21.2640pt,4.4790pt)--(21.2640pt,-4.4790pt)..controls(21.2640pt,-5.8597pt)and(20.1447pt,-6.9790pt)..(18.7640pt,-6.9790pt)--(8.8970pt,-6.9790pt)..controls(7.5163pt,-6.9790pt)and(6.3970pt,-5.8597pt)..(6.3970pt,-4.4790pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](21.2640pt,0.0000pt)--(21.2640pt,0.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](6.3970pt,0.0000pt)--(6.3970pt,0.0000pt);
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-64.8859pt,2.9790pt)--(-59.4500pt,2.9790pt)--(-59.4500pt,-2.9790pt)--(-64.8859pt,-2.9790pt)--cycle;
\node[anchor=north west,inner sep=0] at (-64.8859pt,2.9790pt){\savebox{\marxupbox}{{\ensuremath{\ensuremath{T}}}}\immediate\write\boxesfile{44}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-68.8859pt,6.9790pt)--(-55.4500pt,6.9790pt)--(-55.4500pt,-6.9790pt)--(-68.8859pt,-6.9790pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-68.8859pt,4.4790pt)..controls(-68.8859pt,5.8597pt)and(-67.7666pt,6.9790pt)..(-66.3859pt,6.9790pt)--(-57.9500pt,6.9790pt)..controls(-56.5692pt,6.9790pt)and(-55.4500pt,5.8597pt)..(-55.4500pt,4.4790pt)--(-55.4500pt,-4.4790pt)..controls(-55.4500pt,-5.8597pt)and(-56.5692pt,-6.9790pt)..(-57.9500pt,-6.9790pt)--(-66.3859pt,-6.9790pt)..controls(-67.7666pt,-6.9790pt)and(-68.8859pt,-5.8597pt)..(-68.8859pt,-4.4790pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-55.4500pt,0.0000pt)--(-55.4500pt,0.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-68.8859pt,0.0000pt)--(-68.8859pt,0.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-78.4859pt,40.5353pt)--(-68.8859pt,40.5353pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-78.4859pt,11.1220pt)..controls(-70.4859pt,11.1220pt)and(-76.8859pt,22.7676pt)..(-68.8859pt,22.7676pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-78.4859pt,0.0000pt)--(-68.8859pt,0.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-117.3359pt,40.5353pt)--(-78.4859pt,40.5353pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-99.7499pt,11.1220pt)--(-92.7499pt,11.1220pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-99.7499pt,0.0000pt)--(-92.7499pt,0.0000pt);
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-88.7499pt,8.3622pt)--(-82.4859pt,8.3622pt)--(-82.4859pt,2.7598pt)--(-88.7499pt,2.7598pt)--cycle;
\node[anchor=north west,inner sep=0] at (-88.7499pt,8.3622pt){\savebox{\marxupbox}{{\ensuremath{\mathnormal{⊕}}}}\immediate\write\boxesfile{45}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-92.7499pt,12.3622pt)--(-78.4859pt,12.3622pt)--(-78.4859pt,-1.2402pt)--(-92.7499pt,-1.2402pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-92.7499pt,12.6220pt)..controls(-92.7499pt,14.0027pt)and(-91.6306pt,15.1220pt)..(-90.2499pt,15.1220pt)--(-80.9859pt,15.1220pt)..controls(-79.6052pt,15.1220pt)and(-78.4859pt,14.0027pt)..(-78.4859pt,12.6220pt)--(-78.4859pt,-1.5000pt)..controls(-78.4859pt,-2.8807pt)and(-79.6052pt,-4.0000pt)..(-80.9859pt,-4.0000pt)--(-90.2499pt,-4.0000pt)..controls(-91.6306pt,-4.0000pt)and(-92.7499pt,-2.8807pt)..(-92.7499pt,-1.5000pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-78.4859pt,11.1220pt)--(-78.4859pt,11.1220pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-78.4859pt,0.0000pt)--(-78.4859pt,0.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-92.7499pt,11.1220pt)--(-92.7499pt,11.1220pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-92.7499pt,0.0000pt)--(-92.7499pt,0.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-117.3359pt,11.1220pt)--(-99.7499pt,11.1220pt);
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-113.3359pt,4.1220pt)--(-103.7499pt,4.1220pt)--(-103.7499pt,-4.1220pt)--(-113.3359pt,-4.1220pt)--cycle;
\node[anchor=north west,inner sep=0] at (-113.3359pt,4.1220pt){\savebox{\marxupbox}{{\ensuremath{\ensuremath{T^{\dagger}}}}}\immediate\write\boxesfile{46}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-117.3359pt,8.1220pt)--(-99.7499pt,8.1220pt)--(-99.7499pt,-8.1220pt)--(-117.3359pt,-8.1220pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-117.3359pt,5.6220pt)..controls(-117.3359pt,7.0027pt)and(-116.2166pt,8.1220pt)..(-114.8359pt,8.1220pt)--(-102.2499pt,8.1220pt)..controls(-100.8692pt,8.1220pt)and(-99.7499pt,7.0027pt)..(-99.7499pt,5.6220pt)--(-99.7499pt,-5.6220pt)..controls(-99.7499pt,-7.0027pt)and(-100.8692pt,-8.1220pt)..(-102.2499pt,-8.1220pt)--(-114.8359pt,-8.1220pt)..controls(-116.2166pt,-8.1220pt)and(-117.3359pt,-7.0027pt)..(-117.3359pt,-5.6220pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-99.7499pt,0.0000pt)--(-99.7499pt,0.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-117.3359pt,0.0000pt)--(-117.3359pt,0.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-126.9359pt,40.5353pt)--(-126.9359pt,40.5353pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-126.9359pt,22.7676pt)--(-126.9359pt,22.7676pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-126.9359pt,0.0000pt)--(-126.9359pt,0.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-126.9359pt,40.5353pt)--(-117.3359pt,40.5353pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-126.9359pt,22.7676pt)..controls(-118.9359pt,22.7676pt)and(-125.3359pt,11.1220pt)..(-117.3359pt,11.1220pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-126.9359pt,0.0000pt)--(-117.3359pt,0.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-136.5359pt,34.1515pt)..controls(-128.5359pt,34.1515pt)and(-134.9359pt,22.7676pt)..(-126.9359pt,22.7676pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-136.5359pt,29.1515pt)..controls(-128.5359pt,29.1515pt)and(-134.9359pt,40.5353pt)..(-126.9359pt,40.5353pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-136.5359pt,0.0000pt)--(-126.9359pt,0.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-146.1359pt,34.1515pt)--(-136.5359pt,34.1515pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-146.1359pt,9.9790pt)..controls(-138.1359pt,9.9790pt)and(-144.5359pt,29.1515pt)..(-136.5359pt,29.1515pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-146.1359pt,0.0000pt)--(-136.5359pt,0.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-180.8359pt,34.1515pt)--(-146.1359pt,34.1515pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-167.3999pt,9.9790pt)--(-160.3999pt,9.9790pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-167.3999pt,0.0000pt)--(-160.3999pt,0.0000pt);
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-156.3999pt,7.7907pt)--(-150.1359pt,7.7907pt)--(-150.1359pt,2.1883pt)--(-156.3999pt,2.1883pt)--cycle;
\node[anchor=north west,inner sep=0] at (-156.3999pt,7.7907pt){\savebox{\marxupbox}{{\ensuremath{\mathnormal{⊕}}}}\immediate\write\boxesfile{47}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-160.3999pt,11.7907pt)--(-146.1359pt,11.7907pt)--(-146.1359pt,-1.8117pt)--(-160.3999pt,-1.8117pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-160.3999pt,11.4790pt)..controls(-160.3999pt,12.8597pt)and(-159.2806pt,13.9790pt)..(-157.8999pt,13.9790pt)--(-148.6359pt,13.9790pt)..controls(-147.2552pt,13.9790pt)and(-146.1359pt,12.8597pt)..(-146.1359pt,11.4790pt)--(-146.1359pt,-1.5000pt)..controls(-146.1359pt,-2.8807pt)and(-147.2552pt,-4.0000pt)..(-148.6359pt,-4.0000pt)--(-157.8999pt,-4.0000pt)..controls(-159.2806pt,-4.0000pt)and(-160.3999pt,-2.8807pt)..(-160.3999pt,-1.5000pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-146.1359pt,9.9790pt)--(-146.1359pt,9.9790pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-146.1359pt,0.0000pt)--(-146.1359pt,0.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-160.3999pt,9.9790pt)--(-160.3999pt,9.9790pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-160.3999pt,0.0000pt)--(-160.3999pt,0.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-180.8359pt,9.9790pt)--(-167.3999pt,9.9790pt);
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-176.8359pt,2.9790pt)--(-171.3999pt,2.9790pt)--(-171.3999pt,-2.9790pt)--(-176.8359pt,-2.9790pt)--cycle;
\node[anchor=north west,inner sep=0] at (-176.8359pt,2.9790pt){\savebox{\marxupbox}{{\ensuremath{\ensuremath{T}}}}\immediate\write\boxesfile{48}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-180.8359pt,6.9790pt)--(-167.3999pt,6.9790pt)--(-167.3999pt,-6.9790pt)--(-180.8359pt,-6.9790pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-180.8359pt,4.4790pt)..controls(-180.8359pt,5.8597pt)and(-179.7166pt,6.9790pt)..(-178.3359pt,6.9790pt)--(-169.8999pt,6.9790pt)..controls(-168.5192pt,6.9790pt)and(-167.3999pt,5.8597pt)..(-167.3999pt,4.4790pt)--(-167.3999pt,-4.4790pt)..controls(-167.3999pt,-5.8597pt)and(-168.5192pt,-6.9790pt)..(-169.8999pt,-6.9790pt)--(-178.3359pt,-6.9790pt)..controls(-179.7166pt,-6.9790pt)and(-180.8359pt,-5.8597pt)..(-180.8359pt,-4.4790pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-167.3999pt,0.0000pt)--(-167.3999pt,0.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-180.8359pt,0.0000pt)--(-180.8359pt,0.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-190.4359pt,34.1515pt)--(-190.4359pt,34.1515pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-190.4359pt,19.5757pt)--(-190.4359pt,19.5757pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-190.4359pt,0.0000pt)--(-190.4359pt,0.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-190.4359pt,34.1515pt)--(-180.8359pt,34.1515pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-190.4359pt,19.5757pt)..controls(-182.4359pt,19.5757pt)and(-188.8359pt,9.9790pt)..(-180.8359pt,9.9790pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-190.4359pt,0.0000pt)--(-180.8359pt,0.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-200.0359pt,29.3636pt)..controls(-192.0359pt,29.3636pt)and(-198.4359pt,19.5757pt)..(-190.4359pt,19.5757pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-200.0359pt,24.3636pt)..controls(-192.0359pt,24.3636pt)and(-198.4359pt,34.1515pt)..(-190.4359pt,34.1515pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-200.0359pt,0.0000pt)--(-190.4359pt,0.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-209.6359pt,29.3636pt)--(-200.0359pt,29.3636pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-209.6359pt,11.1220pt)..controls(-201.6359pt,11.1220pt)and(-208.0359pt,24.3636pt)..(-200.0359pt,24.3636pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-209.6359pt,0.0000pt)--(-200.0359pt,0.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-248.4858pt,29.3636pt)--(-209.6359pt,29.3636pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-230.8999pt,11.1220pt)--(-223.8999pt,11.1220pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-230.8999pt,0.0000pt)--(-223.8999pt,0.0000pt);
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-219.8999pt,8.3622pt)--(-213.6359pt,8.3622pt)--(-213.6359pt,2.7598pt)--(-219.8999pt,2.7598pt)--cycle;
\node[anchor=north west,inner sep=0] at (-219.8999pt,8.3622pt){\savebox{\marxupbox}{{\ensuremath{\mathnormal{⊕}}}}\immediate\write\boxesfile{49}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-223.8999pt,12.3622pt)--(-209.6359pt,12.3622pt)--(-209.6359pt,-1.2402pt)--(-223.8999pt,-1.2402pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-223.8999pt,12.6220pt)..controls(-223.8999pt,14.0027pt)and(-222.7806pt,15.1220pt)..(-221.3999pt,15.1220pt)--(-212.1359pt,15.1220pt)..controls(-210.7551pt,15.1220pt)and(-209.6359pt,14.0027pt)..(-209.6359pt,12.6220pt)--(-209.6359pt,-1.5000pt)..controls(-209.6359pt,-2.8807pt)and(-210.7551pt,-4.0000pt)..(-212.1359pt,-4.0000pt)--(-221.3999pt,-4.0000pt)..controls(-222.7806pt,-4.0000pt)and(-223.8999pt,-2.8807pt)..(-223.8999pt,-1.5000pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-209.6359pt,11.1220pt)--(-209.6359pt,11.1220pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-209.6359pt,0.0000pt)--(-209.6359pt,0.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-223.8999pt,11.1220pt)--(-223.8999pt,11.1220pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-223.8999pt,0.0000pt)--(-223.8999pt,0.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-248.4858pt,11.1220pt)--(-230.8999pt,11.1220pt);
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-244.4858pt,4.1220pt)--(-234.8999pt,4.1220pt)--(-234.8999pt,-4.1220pt)--(-244.4858pt,-4.1220pt)--cycle;
\node[anchor=north west,inner sep=0] at (-244.4858pt,4.1220pt){\savebox{\marxupbox}{{\ensuremath{\ensuremath{T^{\dagger}}}}}\immediate\write\boxesfile{50}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-248.4858pt,8.1220pt)--(-230.8999pt,8.1220pt)--(-230.8999pt,-8.1220pt)--(-248.4858pt,-8.1220pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-248.4858pt,5.6220pt)..controls(-248.4858pt,7.0027pt)and(-247.3665pt,8.1220pt)..(-245.9858pt,8.1220pt)--(-233.3999pt,8.1220pt)..controls(-232.0191pt,8.1220pt)and(-230.8999pt,7.0027pt)..(-230.8999pt,5.6220pt)--(-230.8999pt,-5.6220pt)..controls(-230.8999pt,-7.0027pt)and(-232.0191pt,-8.1220pt)..(-233.3999pt,-8.1220pt)--(-245.9858pt,-8.1220pt)..controls(-247.3665pt,-8.1220pt)and(-248.4858pt,-7.0027pt)..(-248.4858pt,-5.6220pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-230.8999pt,0.0000pt)--(-230.8999pt,0.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-248.4858pt,0.0000pt)--(-248.4858pt,0.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-258.0858pt,29.3636pt)--(-258.0858pt,29.3636pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-258.0858pt,17.1818pt)--(-258.0858pt,17.1818pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-258.0858pt,0.0000pt)--(-258.0858pt,0.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-258.0858pt,29.3636pt)--(-248.4858pt,29.3636pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-258.0858pt,17.1818pt)..controls(-250.0858pt,17.1818pt)and(-256.4858pt,11.1220pt)..(-248.4858pt,11.1220pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-258.0858pt,0.0000pt)--(-248.4858pt,0.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-267.6858pt,25.7727pt)..controls(-259.6858pt,25.7727pt)and(-266.0858pt,17.1818pt)..(-258.0858pt,17.1818pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-267.6858pt,20.7727pt)..controls(-259.6858pt,20.7727pt)and(-266.0858pt,29.3636pt)..(-258.0858pt,29.3636pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-267.6858pt,0.0000pt)--(-258.0858pt,0.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-277.2858pt,25.7727pt)--(-267.6858pt,25.7727pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-277.2858pt,5.0000pt)..controls(-269.2858pt,5.0000pt)and(-275.6858pt,20.7727pt)..(-267.6858pt,20.7727pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-277.2858pt,0.0000pt)--(-267.6858pt,0.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-313.4168pt,25.7727pt)--(-277.2858pt,25.7727pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-298.5498pt,7.4895pt)--(-291.5498pt,7.4895pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-298.5498pt,-2.4895pt)--(-291.5498pt,-2.4895pt);
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-287.5498pt,5.3012pt)--(-281.2858pt,5.3012pt)--(-281.2858pt,-0.3012pt)--(-287.5498pt,-0.3012pt)--cycle;
\node[anchor=north west,inner sep=0] at (-287.5498pt,5.3012pt){\savebox{\marxupbox}{{\ensuremath{\mathnormal{⊕}}}}\immediate\write\boxesfile{51}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-291.5498pt,9.3012pt)--(-277.2858pt,9.3012pt)--(-277.2858pt,-4.3012pt)--(-291.5498pt,-4.3012pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-291.5498pt,8.9895pt)..controls(-291.5498pt,10.3702pt)and(-290.4305pt,11.4895pt)..(-289.0498pt,11.4895pt)--(-279.7858pt,11.4895pt)..controls(-278.4051pt,11.4895pt)and(-277.2858pt,10.3702pt)..(-277.2858pt,8.9895pt)--(-277.2858pt,-3.9895pt)..controls(-277.2858pt,-5.3702pt)and(-278.4051pt,-6.4895pt)..(-279.7858pt,-6.4895pt)--(-289.0498pt,-6.4895pt)..controls(-290.4305pt,-6.4895pt)and(-291.5498pt,-5.3702pt)..(-291.5498pt,-3.9895pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-277.2858pt,5.0000pt)--(-277.2858pt,5.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-277.2858pt,0.0000pt)--(-277.2858pt,0.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-291.5498pt,7.4895pt)--(-291.5498pt,7.4895pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-291.5498pt,-2.4895pt)--(-291.5498pt,-2.4895pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-313.4168pt,7.4895pt)--(-298.5498pt,7.4895pt);
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-309.4168pt,0.4895pt)--(-302.5498pt,0.4895pt)--(-302.5498pt,-5.4685pt)--(-309.4168pt,-5.4685pt)--cycle;
\node[anchor=north west,inner sep=0] at (-309.4168pt,0.4895pt){\savebox{\marxupbox}{{\ensuremath{\ensuremath{H}}}}\immediate\write\boxesfile{52}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-313.4168pt,4.4895pt)--(-298.5498pt,4.4895pt)--(-298.5498pt,-9.4685pt)--(-313.4168pt,-9.4685pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-313.4168pt,1.9895pt)..controls(-313.4168pt,3.3702pt)and(-312.2975pt,4.4895pt)..(-310.9168pt,4.4895pt)--(-301.0498pt,4.4895pt)..controls(-299.6691pt,4.4895pt)and(-298.5498pt,3.3702pt)..(-298.5498pt,1.9895pt)--(-298.5498pt,-6.9685pt)..controls(-298.5498pt,-8.3492pt)and(-299.6691pt,-9.4685pt)..(-301.0498pt,-9.4685pt)--(-310.9168pt,-9.4685pt)..controls(-312.2975pt,-9.4685pt)and(-313.4168pt,-8.3492pt)..(-313.4168pt,-6.9685pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-298.5498pt,-2.4895pt)--(-298.5498pt,-2.4895pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-313.4168pt,-2.4895pt)--(-313.4168pt,-2.4895pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-323.0168pt,25.7727pt)--(-313.4168pt,25.7727pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-323.0168pt,14.1416pt)..controls(-315.0168pt,14.1416pt)and(-321.4168pt,7.4895pt)..(-313.4168pt,7.4895pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-323.0168pt,-2.4895pt)--(-313.4168pt,-2.4895pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-332.6168pt,25.7727pt)..controls(-324.6168pt,25.7727pt)and(-331.0168pt,14.1416pt)..(-323.0168pt,14.1416pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-332.6168pt,14.1416pt)..controls(-324.6168pt,14.1416pt)and(-331.0168pt,25.7727pt)..(-323.0168pt,25.7727pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-332.6168pt,-2.4895pt)--(-323.0168pt,-2.4895pt);
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-35.8000pt,34.9234pt)--(-28.8000pt,34.9234pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-35.8000pt,29.9234pt)--(-28.8000pt,29.9234pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](77.8449pt,58.1256pt)--(84.8449pt,58.1256pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](77.8449pt,6.0962pt)--(84.8449pt,6.0962pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-19.2000pt,57.5006pt)--(-19.2000pt,57.5006pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-19.2000pt,52.5006pt)--(-19.2000pt,52.5006pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-19.2000pt,12.3462pt)--(-19.2000pt,12.3462pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-19.2000pt,7.3462pt)--(-19.2000pt,7.3462pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](56.0399pt,71.7700pt)--(63.0399pt,71.7700pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](56.0399pt,44.4812pt)--(63.0399pt,44.4812pt);
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](67.0399pt,60.3706pt)--(73.8449pt,60.3706pt)--(73.8449pt,55.8806pt)--(67.0399pt,55.8806pt)--cycle;
\node[anchor=north west,inner sep=0] at (67.0399pt,60.3706pt){\savebox{\marxupbox}{{\ensuremath{ω}}}\immediate\write\boxesfile{83}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](63.0399pt,64.3706pt)--(77.8449pt,64.3706pt)--(77.8449pt,51.8806pt)--(63.0399pt,51.8806pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](63.0399pt,73.2700pt)..controls(63.0399pt,74.6507pt)and(64.1592pt,75.7700pt)..(65.5399pt,75.7700pt)--(75.3449pt,75.7700pt)..controls(76.7256pt,75.7700pt)and(77.8449pt,74.6507pt)..(77.8449pt,73.2700pt)--(77.8449pt,42.9812pt)..controls(77.8449pt,41.6005pt)and(76.7256pt,40.4812pt)..(75.3449pt,40.4812pt)--(65.5399pt,40.4812pt)..controls(64.1592pt,40.4812pt)and(63.0399pt,41.6005pt)..(63.0399pt,42.9812pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](77.8449pt,58.1256pt)--(77.8449pt,58.1256pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](63.0399pt,71.7700pt)--(63.0399pt,71.7700pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](63.0399pt,44.4812pt)--(63.0399pt,44.4812pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-9.6000pt,69.2700pt)--(-9.6000pt,69.2700pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-9.6000pt,64.2700pt)--(-9.6000pt,64.2700pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-9.6000pt,45.7312pt)--(-9.6000pt,45.7312pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-9.6000pt,40.7312pt)--(-9.6000pt,40.7312pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](11.2750pt,71.7700pt)--(18.2750pt,71.7700pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](11.2750pt,66.7700pt)--(18.2750pt,66.7700pt);
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](18.2750pt,71.7700pt)--(18.2750pt,71.7700pt)--(18.2750pt,66.7700pt)--(18.2750pt,66.7700pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](15.2750pt,74.7700pt)--(21.2750pt,74.7700pt)--(21.2750pt,63.7700pt)--(15.2750pt,63.7700pt)--cycle;
\path[-,fill=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](19.2750pt,66.7700pt)..controls(19.2750pt,67.3222pt)and(18.8273pt,67.7700pt)..(18.2750pt,67.7700pt)..controls(17.7227pt,67.7700pt)and(17.2750pt,67.3222pt)..(17.2750pt,66.7700pt)..controls(17.2750pt,66.2177pt)and(17.7227pt,65.7700pt)..(18.2750pt,65.7700pt)..controls(18.8273pt,65.7700pt)and(19.2750pt,66.2177pt)..(19.2750pt,66.7700pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](18.2750pt,71.7700pt)--(56.0399pt,71.7700pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-9.6000pt,69.2700pt)--(-2.6000pt,69.2700pt);
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](1.4000pt,73.9624pt)--(7.2750pt,73.9624pt)--(7.2750pt,64.5775pt)--(1.4000pt,64.5775pt)--cycle;
\node[anchor=north west,inner sep=0] at (1.4000pt,73.9624pt){\savebox{\marxupbox}{{\ensuremath{φ}}}\immediate\write\boxesfile{84}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-2.6000pt,77.9624pt)--(11.2750pt,77.9624pt)--(11.2750pt,60.5775pt)--(-2.6000pt,60.5775pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-2.6000pt,75.4624pt)..controls(-2.6000pt,76.8432pt)and(-1.4807pt,77.9624pt)..(-0.1000pt,77.9624pt)--(8.7750pt,77.9624pt)..controls(10.1557pt,77.9624pt)and(11.2750pt,76.8432pt)..(11.2750pt,75.4624pt)--(11.2750pt,63.0775pt)..controls(11.2750pt,61.6968pt)and(10.1557pt,60.5775pt)..(8.7750pt,60.5775pt)--(-0.1000pt,60.5775pt)..controls(-1.4807pt,60.5775pt)and(-2.6000pt,61.6968pt)..(-2.6000pt,63.0775pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](11.2750pt,71.7700pt)--(11.2750pt,71.7700pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](11.2750pt,66.7700pt)--(11.2750pt,66.7700pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-2.6000pt,69.2700pt)--(-2.6000pt,69.2700pt);
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-9.6000pt,69.2700pt)--(-9.6000pt,69.2700pt)--(-9.6000pt,64.2700pt)--(-9.6000pt,64.2700pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-12.6000pt,72.2700pt)--(-6.6000pt,72.2700pt)--(-6.6000pt,61.2700pt)--(-12.6000pt,61.2700pt)--cycle;
\path[-,fill=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-8.6000pt,64.2700pt)..controls(-8.6000pt,64.8222pt)and(-9.0477pt,65.2700pt)..(-9.6000pt,65.2700pt)..controls(-10.1523pt,65.2700pt)and(-10.6000pt,64.8222pt)..(-10.6000pt,64.2700pt)..controls(-10.6000pt,63.7177pt)and(-10.1523pt,63.2700pt)..(-9.6000pt,63.2700pt)..controls(-9.0477pt,63.2700pt)and(-8.6000pt,63.7177pt)..(-8.6000pt,64.2700pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-9.6000pt,69.2700pt)--(-9.6000pt,69.2700pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](49.0399pt,44.4812pt)--(56.0399pt,44.4812pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](49.0399pt,39.4812pt)--(56.0399pt,39.4812pt);
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](56.0399pt,44.4812pt)--(56.0399pt,44.4812pt)--(56.0399pt,39.4812pt)--(56.0399pt,39.4812pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](53.0399pt,47.4812pt)--(59.0399pt,47.4812pt)--(59.0399pt,36.4812pt)--(53.0399pt,36.4812pt)--cycle;
\path[-,fill=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](57.0399pt,39.4812pt)..controls(57.0399pt,40.0335pt)and(56.5922pt,40.4812pt)..(56.0399pt,40.4812pt)..controls(55.4877pt,40.4812pt)and(55.0399pt,40.0335pt)..(55.0399pt,39.4812pt)..controls(55.0399pt,38.9289pt)and(55.4877pt,38.4812pt)..(56.0399pt,38.4812pt)..controls(56.5922pt,38.4812pt)and(57.0399pt,38.9289pt)..(57.0399pt,39.4812pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](56.0399pt,44.4812pt)--(56.0399pt,44.4812pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](27.8750pt,50.5775pt)--(34.8750pt,50.5775pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](27.8750pt,33.3850pt)--(34.8750pt,33.3850pt);
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](38.8750pt,46.6737pt)--(45.0399pt,46.6737pt)--(45.0399pt,37.2887pt)--(38.8750pt,37.2887pt)--cycle;
\node[anchor=north west,inner sep=0] at (38.8750pt,46.6737pt){\savebox{\marxupbox}{{\ensuremath{ψ}}}\immediate\write\boxesfile{85}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](34.8750pt,50.6737pt)--(49.0399pt,50.6737pt)--(49.0399pt,33.2887pt)--(34.8750pt,33.2887pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](34.8750pt,52.0775pt)..controls(34.8750pt,53.4582pt)and(35.9943pt,54.5775pt)..(37.3750pt,54.5775pt)--(46.5399pt,54.5775pt)..controls(47.9207pt,54.5775pt)and(49.0399pt,53.4582pt)..(49.0399pt,52.0775pt)--(49.0399pt,31.8850pt)..controls(49.0399pt,30.5043pt)and(47.9207pt,29.3850pt)..(46.5399pt,29.3850pt)--(37.3750pt,29.3850pt)..controls(35.9943pt,29.3850pt)and(34.8750pt,30.5043pt)..(34.8750pt,31.8850pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](49.0399pt,44.4812pt)--(49.0399pt,44.4812pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](49.0399pt,39.4812pt)--(49.0399pt,39.4812pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](34.8750pt,50.5775pt)--(34.8750pt,50.5775pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](34.8750pt,33.3850pt)--(34.8750pt,33.3850pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](0.0000pt,55.5775pt)--(0.0000pt,55.5775pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](0.0000pt,50.5775pt)--(0.0000pt,50.5775pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](0.0000pt,35.8850pt)--(0.0000pt,35.8850pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](0.0000pt,30.8850pt)--(0.0000pt,30.8850pt);
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](0.0000pt,55.5775pt)--(0.0000pt,55.5775pt)--(0.0000pt,50.5775pt)--(0.0000pt,50.5775pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-3.0000pt,58.5775pt)--(3.0000pt,58.5775pt)--(3.0000pt,47.5775pt)--(-3.0000pt,47.5775pt)--cycle;
\path[-,fill=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](1.0000pt,55.5775pt)..controls(1.0000pt,56.1298pt)and(0.5523pt,56.5775pt)..(0.0000pt,56.5775pt)..controls(-0.5523pt,56.5775pt)and(-1.0000pt,56.1298pt)..(-1.0000pt,55.5775pt)..controls(-1.0000pt,55.0252pt)and(-0.5523pt,54.5775pt)..(0.0000pt,54.5775pt)..controls(0.5523pt,54.5775pt)and(1.0000pt,55.0252pt)..(1.0000pt,55.5775pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](0.0000pt,50.5775pt)--(27.8750pt,50.5775pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](20.8750pt,38.3850pt)--(27.8750pt,38.3850pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](20.8750pt,33.3850pt)--(27.8750pt,33.3850pt);
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](27.8750pt,38.3850pt)--(27.8750pt,38.3850pt)--(27.8750pt,33.3850pt)--(27.8750pt,33.3850pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](24.8750pt,41.3850pt)--(30.8750pt,41.3850pt)--(30.8750pt,30.3850pt)--(24.8750pt,30.3850pt)--cycle;
\path[-,fill=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](28.8750pt,38.3850pt)..controls(28.8750pt,38.9373pt)and(28.4273pt,39.3850pt)..(27.8750pt,39.3850pt)..controls(27.3227pt,39.3850pt)and(26.8750pt,38.9373pt)..(26.8750pt,38.3850pt)..controls(26.8750pt,37.8327pt)and(27.3227pt,37.3850pt)..(27.8750pt,37.3850pt)..controls(28.4273pt,37.3850pt)and(28.8750pt,37.8327pt)..(28.8750pt,38.3850pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](27.8750pt,33.3850pt)--(27.8750pt,33.3850pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](0.0000pt,35.8850pt)--(7.0000pt,35.8850pt);
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](11.0000pt,40.5775pt)--(16.8750pt,40.5775pt)--(16.8750pt,31.1925pt)--(11.0000pt,31.1925pt)--cycle;
\node[anchor=north west,inner sep=0] at (11.0000pt,40.5775pt){\savebox{\marxupbox}{{\ensuremath{φ}}}\immediate\write\boxesfile{86}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](7.0000pt,44.5775pt)--(20.8750pt,44.5775pt)--(20.8750pt,27.1925pt)--(7.0000pt,27.1925pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](7.0000pt,42.0775pt)..controls(7.0000pt,43.4582pt)and(8.1193pt,44.5775pt)..(9.5000pt,44.5775pt)--(18.3750pt,44.5775pt)..controls(19.7557pt,44.5775pt)and(20.8750pt,43.4582pt)..(20.8750pt,42.0775pt)--(20.8750pt,29.6925pt)..controls(20.8750pt,28.3118pt)and(19.7557pt,27.1925pt)..(18.3750pt,27.1925pt)--(9.5000pt,27.1925pt)..controls(8.1193pt,27.1925pt)and(7.0000pt,28.3118pt)..(7.0000pt,29.6925pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](20.8750pt,38.3850pt)--(20.8750pt,38.3850pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](20.8750pt,33.3850pt)--(20.8750pt,33.3850pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](7.0000pt,35.8850pt)--(7.0000pt,35.8850pt);
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](0.0000pt,35.8850pt)--(0.0000pt,35.8850pt)--(0.0000pt,30.8850pt)--(0.0000pt,30.8850pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-3.0000pt,38.8850pt)--(3.0000pt,38.8850pt)--(3.0000pt,27.8850pt)--(-3.0000pt,27.8850pt)--cycle;
\path[-,fill=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](1.0000pt,30.8850pt)..controls(1.0000pt,31.4373pt)and(0.5523pt,31.8850pt)..(0.0000pt,31.8850pt)..controls(-0.5523pt,31.8850pt)and(-1.0000pt,31.4373pt)..(-1.0000pt,30.8850pt)..controls(-1.0000pt,30.3327pt)and(-0.5523pt,29.8850pt)..(0.0000pt,29.8850pt)..controls(0.5523pt,29.8850pt)and(1.0000pt,30.3327pt)..(1.0000pt,30.8850pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](0.0000pt,35.8850pt)--(0.0000pt,35.8850pt);
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-9.6000pt,45.7312pt)--(-9.6000pt,45.7312pt)--(-9.6000pt,40.7312pt)--(-9.6000pt,40.7312pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-12.6000pt,48.7312pt)--(-6.6000pt,48.7312pt)--(-6.6000pt,37.7312pt)--(-12.6000pt,37.7312pt)--cycle;
\path[-,fill=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-8.6000pt,45.7312pt)..controls(-8.6000pt,46.2835pt)and(-9.0477pt,46.7312pt)..(-9.6000pt,46.7312pt)..controls(-10.1523pt,46.7312pt)and(-10.6000pt,46.2835pt)..(-10.6000pt,45.7312pt)..controls(-10.6000pt,45.1789pt)and(-10.1523pt,44.7312pt)..(-9.6000pt,44.7312pt)..controls(-9.0477pt,44.7312pt)and(-8.6000pt,45.1789pt)..(-8.6000pt,45.7312pt)--cycle;
\path[-,fill=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-8.6000pt,40.7312pt)..controls(-8.6000pt,41.2835pt)and(-9.0477pt,41.7312pt)..(-9.6000pt,41.7312pt)..controls(-10.1523pt,41.7312pt)and(-10.6000pt,41.2835pt)..(-10.6000pt,40.7312pt)..controls(-10.6000pt,40.1789pt)and(-10.1523pt,39.7312pt)..(-9.6000pt,39.7312pt)..controls(-9.0477pt,39.7312pt)and(-8.6000pt,40.1789pt)..(-8.6000pt,40.7312pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-9.6000pt,45.7312pt)..controls(-5.6000pt,52.6594pt)and(-8.0000pt,55.5775pt)..(0.0000pt,55.5775pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-9.6000pt,40.7312pt)..controls(-5.6000pt,47.6594pt)and(-8.0000pt,50.5775pt)..(0.0000pt,50.5775pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-9.6000pt,45.7312pt)..controls(-5.6000pt,38.8030pt)and(-8.0000pt,35.8850pt)..(0.0000pt,35.8850pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-9.6000pt,40.7312pt)..controls(-5.6000pt,33.8030pt)and(-8.0000pt,30.8850pt)..(0.0000pt,30.8850pt);
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-19.2000pt,57.5006pt)--(-19.2000pt,57.5006pt)--(-19.2000pt,52.5006pt)--(-19.2000pt,52.5006pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-22.2000pt,60.5006pt)--(-16.2000pt,60.5006pt)--(-16.2000pt,49.5006pt)--(-22.2000pt,49.5006pt)--cycle;
\path[-,fill=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-18.2000pt,57.5006pt)..controls(-18.2000pt,58.0529pt)and(-18.6477pt,58.5006pt)..(-19.2000pt,58.5006pt)..controls(-19.7523pt,58.5006pt)and(-20.2000pt,58.0529pt)..(-20.2000pt,57.5006pt)..controls(-20.2000pt,56.9483pt)and(-19.7523pt,56.5006pt)..(-19.2000pt,56.5006pt)..controls(-18.6477pt,56.5006pt)and(-18.2000pt,56.9483pt)..(-18.2000pt,57.5006pt)--cycle;
\path[-,fill=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-18.2000pt,52.5006pt)..controls(-18.2000pt,53.0529pt)and(-18.6477pt,53.5006pt)..(-19.2000pt,53.5006pt)..controls(-19.7523pt,53.5006pt)and(-20.2000pt,53.0529pt)..(-20.2000pt,52.5006pt)..controls(-20.2000pt,51.9483pt)and(-19.7523pt,51.5006pt)..(-19.2000pt,51.5006pt)..controls(-18.6477pt,51.5006pt)and(-18.2000pt,51.9483pt)..(-18.2000pt,52.5006pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-19.2000pt,57.5006pt)..controls(-15.2000pt,64.4288pt)and(-17.6000pt,69.2700pt)..(-9.6000pt,69.2700pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-19.2000pt,52.5006pt)..controls(-15.2000pt,59.4288pt)and(-17.6000pt,64.2700pt)..(-9.6000pt,64.2700pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-19.2000pt,57.5006pt)..controls(-15.2000pt,50.5724pt)and(-17.6000pt,45.7312pt)..(-9.6000pt,45.7312pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-19.2000pt,52.5006pt)..controls(-15.2000pt,45.5724pt)and(-17.6000pt,40.7312pt)..(-9.6000pt,40.7312pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](49.0399pt,11.0962pt)--(56.0399pt,11.0962pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](49.0399pt,6.0962pt)--(56.0399pt,6.0962pt);
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](56.0399pt,11.0962pt)--(56.0399pt,11.0962pt)--(56.0399pt,6.0962pt)--(56.0399pt,6.0962pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](53.0399pt,14.0962pt)--(59.0399pt,14.0962pt)--(59.0399pt,3.0962pt)--(53.0399pt,3.0962pt)--cycle;
\path[-,fill=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](57.0399pt,11.0962pt)..controls(57.0399pt,11.6485pt)and(56.5922pt,12.0962pt)..(56.0399pt,12.0962pt)..controls(55.4877pt,12.0962pt)and(55.0399pt,11.6485pt)..(55.0399pt,11.0962pt)..controls(55.0399pt,10.5440pt)and(55.4877pt,10.0962pt)..(56.0399pt,10.0962pt)..controls(56.5922pt,10.0962pt)and(57.0399pt,10.5440pt)..(57.0399pt,11.0962pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](56.0399pt,6.0962pt)--(77.8449pt,6.0962pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](27.8750pt,17.1925pt)--(34.8750pt,17.1925pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](27.8750pt,0.0000pt)--(34.8750pt,0.0000pt);
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](38.8750pt,13.2887pt)--(45.0399pt,13.2887pt)--(45.0399pt,3.9038pt)--(38.8750pt,3.9038pt)--cycle;
\node[anchor=north west,inner sep=0] at (38.8750pt,13.2887pt){\savebox{\marxupbox}{{\ensuremath{ψ}}}\immediate\write\boxesfile{87}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](34.8750pt,17.2887pt)--(49.0399pt,17.2887pt)--(49.0399pt,-0.0962pt)--(34.8750pt,-0.0962pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](34.8750pt,18.6925pt)..controls(34.8750pt,20.0732pt)and(35.9943pt,21.1925pt)..(37.3750pt,21.1925pt)--(46.5399pt,21.1925pt)..controls(47.9207pt,21.1925pt)and(49.0399pt,20.0732pt)..(49.0399pt,18.6925pt)--(49.0399pt,-1.5000pt)..controls(49.0399pt,-2.8807pt)and(47.9207pt,-4.0000pt)..(46.5399pt,-4.0000pt)--(37.3750pt,-4.0000pt)..controls(35.9943pt,-4.0000pt)and(34.8750pt,-2.8807pt)..(34.8750pt,-1.5000pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](49.0399pt,11.0962pt)--(49.0399pt,11.0962pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](49.0399pt,6.0962pt)--(49.0399pt,6.0962pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](34.8750pt,17.1925pt)--(34.8750pt,17.1925pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](34.8750pt,0.0000pt)--(34.8750pt,0.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](0.0000pt,22.1925pt)--(0.0000pt,22.1925pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](0.0000pt,17.1925pt)--(0.0000pt,17.1925pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](0.0000pt,2.5000pt)--(0.0000pt,2.5000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](0.0000pt,-2.5000pt)--(0.0000pt,-2.5000pt);
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](0.0000pt,22.1925pt)--(0.0000pt,22.1925pt)--(0.0000pt,17.1925pt)--(0.0000pt,17.1925pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-3.0000pt,25.1925pt)--(3.0000pt,25.1925pt)--(3.0000pt,14.1925pt)--(-3.0000pt,14.1925pt)--cycle;
\path[-,fill=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](1.0000pt,22.1925pt)..controls(1.0000pt,22.7448pt)and(0.5523pt,23.1925pt)..(0.0000pt,23.1925pt)..controls(-0.5523pt,23.1925pt)and(-1.0000pt,22.7448pt)..(-1.0000pt,22.1925pt)..controls(-1.0000pt,21.6402pt)and(-0.5523pt,21.1925pt)..(0.0000pt,21.1925pt)..controls(0.5523pt,21.1925pt)and(1.0000pt,21.6402pt)..(1.0000pt,22.1925pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](0.0000pt,17.1925pt)--(27.8750pt,17.1925pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](20.8750pt,5.0000pt)--(27.8750pt,5.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](20.8750pt,0.0000pt)--(27.8750pt,0.0000pt);
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](27.8750pt,5.0000pt)--(27.8750pt,5.0000pt)--(27.8750pt,0.0000pt)--(27.8750pt,0.0000pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](24.8750pt,8.0000pt)--(30.8750pt,8.0000pt)--(30.8750pt,-3.0000pt)--(24.8750pt,-3.0000pt)--cycle;
\path[-,fill=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](28.8750pt,5.0000pt)..controls(28.8750pt,5.5523pt)and(28.4273pt,6.0000pt)..(27.8750pt,6.0000pt)..controls(27.3227pt,6.0000pt)and(26.8750pt,5.5523pt)..(26.8750pt,5.0000pt)..controls(26.8750pt,4.4477pt)and(27.3227pt,4.0000pt)..(27.8750pt,4.0000pt)..controls(28.4273pt,4.0000pt)and(28.8750pt,4.4477pt)..(28.8750pt,5.0000pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](27.8750pt,0.0000pt)--(27.8750pt,0.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](0.0000pt,2.5000pt)--(7.0000pt,2.5000pt);
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](11.0000pt,7.1925pt)--(16.8750pt,7.1925pt)--(16.8750pt,-2.1925pt)--(11.0000pt,-2.1925pt)--cycle;
\node[anchor=north west,inner sep=0] at (11.0000pt,7.1925pt){\savebox{\marxupbox}{{\ensuremath{φ}}}\immediate\write\boxesfile{88}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](7.0000pt,11.1925pt)--(20.8750pt,11.1925pt)--(20.8750pt,-6.1925pt)--(7.0000pt,-6.1925pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](7.0000pt,8.6925pt)..controls(7.0000pt,10.0732pt)and(8.1193pt,11.1925pt)..(9.5000pt,11.1925pt)--(18.3750pt,11.1925pt)..controls(19.7557pt,11.1925pt)and(20.8750pt,10.0732pt)..(20.8750pt,8.6925pt)--(20.8750pt,-3.6925pt)..controls(20.8750pt,-5.0732pt)and(19.7557pt,-6.1925pt)..(18.3750pt,-6.1925pt)--(9.5000pt,-6.1925pt)..controls(8.1193pt,-6.1925pt)and(7.0000pt,-5.0732pt)..(7.0000pt,-3.6925pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](20.8750pt,5.0000pt)--(20.8750pt,5.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](20.8750pt,0.0000pt)--(20.8750pt,0.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](7.0000pt,2.5000pt)--(7.0000pt,2.5000pt);
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](0.0000pt,2.5000pt)--(0.0000pt,2.5000pt)--(0.0000pt,-2.5000pt)--(0.0000pt,-2.5000pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-3.0000pt,5.5000pt)--(3.0000pt,5.5000pt)--(3.0000pt,-5.5000pt)--(-3.0000pt,-5.5000pt)--cycle;
\path[-,fill=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](1.0000pt,-2.5000pt)..controls(1.0000pt,-1.9477pt)and(0.5523pt,-1.5000pt)..(0.0000pt,-1.5000pt)..controls(-0.5523pt,-1.5000pt)and(-1.0000pt,-1.9477pt)..(-1.0000pt,-2.5000pt)..controls(-1.0000pt,-3.0523pt)and(-0.5523pt,-3.5000pt)..(0.0000pt,-3.5000pt)..controls(0.5523pt,-3.5000pt)and(1.0000pt,-3.0523pt)..(1.0000pt,-2.5000pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](0.0000pt,2.5000pt)--(0.0000pt,2.5000pt);
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-19.2000pt,12.3462pt)--(-19.2000pt,12.3462pt)--(-19.2000pt,7.3462pt)--(-19.2000pt,7.3462pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-22.2000pt,15.3462pt)--(-16.2000pt,15.3462pt)--(-16.2000pt,4.3462pt)--(-22.2000pt,4.3462pt)--cycle;
\path[-,fill=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-18.2000pt,12.3462pt)..controls(-18.2000pt,12.8985pt)and(-18.6477pt,13.3462pt)..(-19.2000pt,13.3462pt)..controls(-19.7523pt,13.3462pt)and(-20.2000pt,12.8985pt)..(-20.2000pt,12.3462pt)..controls(-20.2000pt,11.7940pt)and(-19.7523pt,11.3462pt)..(-19.2000pt,11.3462pt)..controls(-18.6477pt,11.3462pt)and(-18.2000pt,11.7940pt)..(-18.2000pt,12.3462pt)--cycle;
\path[-,fill=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-18.2000pt,7.3462pt)..controls(-18.2000pt,7.8985pt)and(-18.6477pt,8.3462pt)..(-19.2000pt,8.3462pt)..controls(-19.7523pt,8.3462pt)and(-20.2000pt,7.8985pt)..(-20.2000pt,7.3462pt)..controls(-20.2000pt,6.7940pt)and(-19.7523pt,6.3462pt)..(-19.2000pt,6.3462pt)..controls(-18.6477pt,6.3462pt)and(-18.2000pt,6.7940pt)..(-18.2000pt,7.3462pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-19.2000pt,12.3462pt)..controls(-15.2000pt,19.2744pt)and(-8.0000pt,22.1925pt)..(0.0000pt,22.1925pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-19.2000pt,7.3462pt)..controls(-15.2000pt,14.2744pt)and(-8.0000pt,17.1925pt)..(0.0000pt,17.1925pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-19.2000pt,12.3462pt)..controls(-15.2000pt,5.4180pt)and(-8.0000pt,2.5000pt)..(0.0000pt,2.5000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-19.2000pt,7.3462pt)..controls(-15.2000pt,0.4180pt)and(-8.0000pt,-2.5000pt)..(0.0000pt,-2.5000pt);
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-28.8000pt,34.9234pt)--(-28.8000pt,34.9234pt)--(-28.8000pt,29.9234pt)--(-28.8000pt,29.9234pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-31.8000pt,37.9234pt)--(-25.8000pt,37.9234pt)--(-25.8000pt,26.9234pt)--(-31.8000pt,26.9234pt)--cycle;
\path[-,fill=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-27.8000pt,34.9234pt)..controls(-27.8000pt,35.4757pt)and(-28.2477pt,35.9234pt)..(-28.8000pt,35.9234pt)..controls(-29.3523pt,35.9234pt)and(-29.8000pt,35.4757pt)..(-29.8000pt,34.9234pt)..controls(-29.8000pt,34.3711pt)and(-29.3523pt,33.9234pt)..(-28.8000pt,33.9234pt)..controls(-28.2477pt,33.9234pt)and(-27.8000pt,34.3711pt)..(-27.8000pt,34.9234pt)--cycle;
\path[-,fill=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-27.8000pt,29.9234pt)..controls(-27.8000pt,30.4757pt)and(-28.2477pt,30.9234pt)..(-28.8000pt,30.9234pt)..controls(-29.3523pt,30.9234pt)and(-29.8000pt,30.4757pt)..(-29.8000pt,29.9234pt)..controls(-29.8000pt,29.3711pt)and(-29.3523pt,28.9234pt)..(-28.8000pt,28.9234pt)..controls(-28.2477pt,28.9234pt)and(-27.8000pt,29.3711pt)..(-27.8000pt,29.9234pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-28.8000pt,34.9234pt)..controls(-24.8000pt,41.8516pt)and(-27.2000pt,57.5006pt)..(-19.2000pt,57.5006pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-28.8000pt,29.9234pt)..controls(-24.8000pt,36.8516pt)and(-27.2000pt,52.5006pt)..(-19.2000pt,52.5006pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-28.8000pt,34.9234pt)..controls(-24.8000pt,27.9952pt)and(-27.2000pt,12.3462pt)..(-19.2000pt,12.3462pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-28.8000pt,29.9234pt)..controls(-24.8000pt,22.9952pt)and(-27.2000pt,7.3462pt)..(-19.2000pt,7.3462pt);
\end{tikzpicture}} = 
{\begin{tikzpicture}\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-35.8000pt,-30.6637pt)--(-28.8000pt,-30.6637pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-35.8000pt,-35.6637pt)--(-28.8000pt,-35.6637pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](80.4449pt,-2.5000pt)--(87.4449pt,-2.5000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](80.4449pt,-81.7700pt)--(87.4449pt,-81.7700pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](56.0399pt,0.0000pt)--(56.0399pt,0.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](56.0399pt,-43.3850pt)--(56.0399pt,-43.3850pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](56.0399pt,-81.7700pt)--(56.0399pt,-81.7700pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](65.6399pt,0.0000pt)--(65.6399pt,0.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](65.6399pt,-5.0000pt)--(65.6399pt,-5.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](65.6399pt,-81.7700pt)--(65.6399pt,-81.7700pt);
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](69.6399pt,-0.2550pt)--(76.4449pt,-0.2550pt)--(76.4449pt,-4.7450pt)--(69.6399pt,-4.7450pt)--cycle;
\node[anchor=north west,inner sep=0] at (69.6399pt,-0.2550pt){\savebox{\marxupbox}{{\ensuremath{ω}}}\immediate\write\boxesfile{89}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](65.6399pt,3.7450pt)--(80.4449pt,3.7450pt)--(80.4449pt,-8.7450pt)--(65.6399pt,-8.7450pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](65.6399pt,1.5000pt)..controls(65.6399pt,2.8807pt)and(66.7592pt,4.0000pt)..(68.1399pt,4.0000pt)--(77.9449pt,4.0000pt)..controls(79.3256pt,4.0000pt)and(80.4449pt,2.8807pt)..(80.4449pt,1.5000pt)--(80.4449pt,-6.5000pt)..controls(80.4449pt,-7.8807pt)and(79.3256pt,-9.0000pt)..(77.9449pt,-9.0000pt)--(68.1399pt,-9.0000pt)..controls(66.7592pt,-9.0000pt)and(65.6399pt,-7.8807pt)..(65.6399pt,-6.5000pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](80.4449pt,-2.5000pt)--(80.4449pt,-2.5000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](65.6399pt,0.0000pt)--(65.6399pt,0.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](65.6399pt,-5.0000pt)--(65.6399pt,-5.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](65.6399pt,-81.7700pt)--(80.4449pt,-81.7700pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](56.0399pt,0.0000pt)--(65.6399pt,0.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](56.0399pt,-43.3850pt)..controls(64.0399pt,-43.3850pt)and(57.6399pt,-5.0000pt)..(65.6399pt,-5.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](56.0399pt,-81.7700pt)--(65.6399pt,-81.7700pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-19.2000pt,-2.5000pt)--(-19.2000pt,-2.5000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-19.2000pt,-7.5000pt)--(-19.2000pt,-7.5000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-19.2000pt,-58.8275pt)--(-19.2000pt,-58.8275pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-19.2000pt,-63.8275pt)--(-19.2000pt,-63.8275pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](1.6750pt,0.0000pt)--(8.6750pt,0.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](1.6750pt,-5.0000pt)--(8.6750pt,-5.0000pt);
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](8.6750pt,0.0000pt)--(8.6750pt,0.0000pt)--(8.6750pt,-5.0000pt)--(8.6750pt,-5.0000pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](5.6750pt,3.0000pt)--(11.6750pt,3.0000pt)--(11.6750pt,-8.0000pt)--(5.6750pt,-8.0000pt)--cycle;
\path[-,fill=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](9.6750pt,-5.0000pt)..controls(9.6750pt,-4.4477pt)and(9.2273pt,-4.0000pt)..(8.6750pt,-4.0000pt)..controls(8.1227pt,-4.0000pt)and(7.6750pt,-4.4477pt)..(7.6750pt,-5.0000pt)..controls(7.6750pt,-5.5523pt)and(8.1227pt,-6.0000pt)..(8.6750pt,-6.0000pt)..controls(9.2273pt,-6.0000pt)and(9.6750pt,-5.5523pt)..(9.6750pt,-5.0000pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](8.6750pt,0.0000pt)--(56.0399pt,0.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-19.2000pt,-2.5000pt)--(-12.2000pt,-2.5000pt);
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-8.2000pt,2.1925pt)--(-2.3250pt,2.1925pt)--(-2.3250pt,-7.1925pt)--(-8.2000pt,-7.1925pt)--cycle;
\node[anchor=north west,inner sep=0] at (-8.2000pt,2.1925pt){\savebox{\marxupbox}{{\ensuremath{φ}}}\immediate\write\boxesfile{90}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-12.2000pt,6.1925pt)--(1.6750pt,6.1925pt)--(1.6750pt,-11.1925pt)--(-12.2000pt,-11.1925pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-12.2000pt,3.6925pt)..controls(-12.2000pt,5.0732pt)and(-11.0807pt,6.1925pt)..(-9.7000pt,6.1925pt)--(-0.8250pt,6.1925pt)..controls(0.5557pt,6.1925pt)and(1.6750pt,5.0732pt)..(1.6750pt,3.6925pt)--(1.6750pt,-8.6925pt)..controls(1.6750pt,-10.0732pt)and(0.5557pt,-11.1925pt)..(-0.8250pt,-11.1925pt)--(-9.7000pt,-11.1925pt)..controls(-11.0807pt,-11.1925pt)and(-12.2000pt,-10.0732pt)..(-12.2000pt,-8.6925pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](1.6750pt,0.0000pt)--(1.6750pt,0.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](1.6750pt,-5.0000pt)--(1.6750pt,-5.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-12.2000pt,-2.5000pt)--(-12.2000pt,-2.5000pt);
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-19.2000pt,-2.5000pt)--(-19.2000pt,-2.5000pt)--(-19.2000pt,-7.5000pt)--(-19.2000pt,-7.5000pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-22.2000pt,0.5000pt)--(-16.2000pt,0.5000pt)--(-16.2000pt,-10.5000pt)--(-22.2000pt,-10.5000pt)--cycle;
\path[-,fill=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-18.2000pt,-7.5000pt)..controls(-18.2000pt,-6.9477pt)and(-18.6477pt,-6.5000pt)..(-19.2000pt,-6.5000pt)..controls(-19.7523pt,-6.5000pt)and(-20.2000pt,-6.9477pt)..(-20.2000pt,-7.5000pt)..controls(-20.2000pt,-8.0523pt)and(-19.7523pt,-8.5000pt)..(-19.2000pt,-8.5000pt)..controls(-18.6477pt,-8.5000pt)and(-18.2000pt,-8.0523pt)..(-18.2000pt,-7.5000pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-19.2000pt,-2.5000pt)--(-19.2000pt,-2.5000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-9.6000pt,-42.1350pt)--(-9.6000pt,-42.1350pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-9.6000pt,-47.1350pt)--(-9.6000pt,-47.1350pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-9.6000pt,-75.5200pt)--(-9.6000pt,-75.5200pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-9.6000pt,-80.5200pt)--(-9.6000pt,-80.5200pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](49.0399pt,-43.3850pt)--(56.0399pt,-43.3850pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](49.0399pt,-48.3850pt)--(56.0399pt,-48.3850pt);
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](56.0399pt,-43.3850pt)--(56.0399pt,-43.3850pt)--(56.0399pt,-48.3850pt)--(56.0399pt,-48.3850pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](53.0399pt,-40.3850pt)--(59.0399pt,-40.3850pt)--(59.0399pt,-51.3850pt)--(53.0399pt,-51.3850pt)--cycle;
\path[-,fill=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](57.0399pt,-48.3850pt)..controls(57.0399pt,-47.8327pt)and(56.5922pt,-47.3850pt)..(56.0399pt,-47.3850pt)..controls(55.4877pt,-47.3850pt)and(55.0399pt,-47.8327pt)..(55.0399pt,-48.3850pt)..controls(55.0399pt,-48.9373pt)and(55.4877pt,-49.3850pt)..(56.0399pt,-49.3850pt)..controls(56.5922pt,-49.3850pt)and(57.0399pt,-48.9373pt)..(57.0399pt,-48.3850pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](56.0399pt,-43.3850pt)--(56.0399pt,-43.3850pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](27.8750pt,-37.2887pt)--(34.8750pt,-37.2887pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](27.8750pt,-54.4812pt)--(34.8750pt,-54.4812pt);
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](38.8750pt,-41.1925pt)--(45.0399pt,-41.1925pt)--(45.0399pt,-50.5775pt)--(38.8750pt,-50.5775pt)--cycle;
\node[anchor=north west,inner sep=0] at (38.8750pt,-41.1925pt){\savebox{\marxupbox}{{\ensuremath{ψ}}}\immediate\write\boxesfile{91}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](34.8750pt,-37.1925pt)--(49.0399pt,-37.1925pt)--(49.0399pt,-54.5775pt)--(34.8750pt,-54.5775pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](34.8750pt,-35.7887pt)..controls(34.8750pt,-34.4080pt)and(35.9943pt,-33.2887pt)..(37.3750pt,-33.2887pt)--(46.5399pt,-33.2887pt)..controls(47.9207pt,-33.2887pt)and(49.0399pt,-34.4080pt)..(49.0399pt,-35.7887pt)--(49.0399pt,-55.9812pt)..controls(49.0399pt,-57.3619pt)and(47.9207pt,-58.4812pt)..(46.5399pt,-58.4812pt)--(37.3750pt,-58.4812pt)..controls(35.9943pt,-58.4812pt)and(34.8750pt,-57.3619pt)..(34.8750pt,-55.9812pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](49.0399pt,-43.3850pt)--(49.0399pt,-43.3850pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](49.0399pt,-48.3850pt)--(49.0399pt,-48.3850pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](34.8750pt,-37.2887pt)--(34.8750pt,-37.2887pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](34.8750pt,-54.4812pt)--(34.8750pt,-54.4812pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](0.0000pt,-32.2887pt)--(0.0000pt,-32.2887pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](0.0000pt,-37.2887pt)--(0.0000pt,-37.2887pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](0.0000pt,-51.9812pt)--(0.0000pt,-51.9812pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](0.0000pt,-56.9812pt)--(0.0000pt,-56.9812pt);
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](0.0000pt,-32.2887pt)--(0.0000pt,-32.2887pt)--(0.0000pt,-37.2887pt)--(0.0000pt,-37.2887pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-3.0000pt,-29.2887pt)--(3.0000pt,-29.2887pt)--(3.0000pt,-40.2887pt)--(-3.0000pt,-40.2887pt)--cycle;
\path[-,fill=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](1.0000pt,-32.2887pt)..controls(1.0000pt,-31.7364pt)and(0.5523pt,-31.2887pt)..(0.0000pt,-31.2887pt)..controls(-0.5523pt,-31.2887pt)and(-1.0000pt,-31.7364pt)..(-1.0000pt,-32.2887pt)..controls(-1.0000pt,-32.8410pt)and(-0.5523pt,-33.2887pt)..(0.0000pt,-33.2887pt)..controls(0.5523pt,-33.2887pt)and(1.0000pt,-32.8410pt)..(1.0000pt,-32.2887pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](0.0000pt,-37.2887pt)--(27.8750pt,-37.2887pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](20.8750pt,-49.4812pt)--(27.8750pt,-49.4812pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](20.8750pt,-54.4812pt)--(27.8750pt,-54.4812pt);
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](27.8750pt,-49.4812pt)--(27.8750pt,-49.4812pt)--(27.8750pt,-54.4812pt)--(27.8750pt,-54.4812pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](24.8750pt,-46.4812pt)--(30.8750pt,-46.4812pt)--(30.8750pt,-57.4812pt)--(24.8750pt,-57.4812pt)--cycle;
\path[-,fill=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](28.8750pt,-49.4812pt)..controls(28.8750pt,-48.9289pt)and(28.4273pt,-48.4812pt)..(27.8750pt,-48.4812pt)..controls(27.3227pt,-48.4812pt)and(26.8750pt,-48.9289pt)..(26.8750pt,-49.4812pt)..controls(26.8750pt,-50.0335pt)and(27.3227pt,-50.4812pt)..(27.8750pt,-50.4812pt)..controls(28.4273pt,-50.4812pt)and(28.8750pt,-50.0335pt)..(28.8750pt,-49.4812pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](27.8750pt,-54.4812pt)--(27.8750pt,-54.4812pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](0.0000pt,-51.9812pt)--(7.0000pt,-51.9812pt);
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](11.0000pt,-47.2887pt)--(16.8750pt,-47.2887pt)--(16.8750pt,-56.6737pt)--(11.0000pt,-56.6737pt)--cycle;
\node[anchor=north west,inner sep=0] at (11.0000pt,-47.2887pt){\savebox{\marxupbox}{{\ensuremath{φ}}}\immediate\write\boxesfile{92}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](7.0000pt,-43.2887pt)--(20.8750pt,-43.2887pt)--(20.8750pt,-60.6737pt)--(7.0000pt,-60.6737pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](7.0000pt,-45.7887pt)..controls(7.0000pt,-44.4080pt)and(8.1193pt,-43.2887pt)..(9.5000pt,-43.2887pt)--(18.3750pt,-43.2887pt)..controls(19.7557pt,-43.2887pt)and(20.8750pt,-44.4080pt)..(20.8750pt,-45.7887pt)--(20.8750pt,-58.1737pt)..controls(20.8750pt,-59.5544pt)and(19.7557pt,-60.6737pt)..(18.3750pt,-60.6737pt)--(9.5000pt,-60.6737pt)..controls(8.1193pt,-60.6737pt)and(7.0000pt,-59.5544pt)..(7.0000pt,-58.1737pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](20.8750pt,-49.4812pt)--(20.8750pt,-49.4812pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](20.8750pt,-54.4812pt)--(20.8750pt,-54.4812pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](7.0000pt,-51.9812pt)--(7.0000pt,-51.9812pt);
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](0.0000pt,-51.9812pt)--(0.0000pt,-51.9812pt)--(0.0000pt,-56.9812pt)--(0.0000pt,-56.9812pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-3.0000pt,-48.9812pt)--(3.0000pt,-48.9812pt)--(3.0000pt,-59.9812pt)--(-3.0000pt,-59.9812pt)--cycle;
\path[-,fill=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](1.0000pt,-56.9812pt)..controls(1.0000pt,-56.4289pt)and(0.5523pt,-55.9812pt)..(0.0000pt,-55.9812pt)..controls(-0.5523pt,-55.9812pt)and(-1.0000pt,-56.4289pt)..(-1.0000pt,-56.9812pt)..controls(-1.0000pt,-57.5335pt)and(-0.5523pt,-57.9812pt)..(0.0000pt,-57.9812pt)..controls(0.5523pt,-57.9812pt)and(1.0000pt,-57.5335pt)..(1.0000pt,-56.9812pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](0.0000pt,-51.9812pt)--(0.0000pt,-51.9812pt);
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-9.6000pt,-42.1350pt)--(-9.6000pt,-42.1350pt)--(-9.6000pt,-47.1350pt)--(-9.6000pt,-47.1350pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-12.6000pt,-39.1350pt)--(-6.6000pt,-39.1350pt)--(-6.6000pt,-50.1350pt)--(-12.6000pt,-50.1350pt)--cycle;
\path[-,fill=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-8.6000pt,-42.1350pt)..controls(-8.6000pt,-41.5827pt)and(-9.0477pt,-41.1350pt)..(-9.6000pt,-41.1350pt)..controls(-10.1523pt,-41.1350pt)and(-10.6000pt,-41.5827pt)..(-10.6000pt,-42.1350pt)..controls(-10.6000pt,-42.6873pt)and(-10.1523pt,-43.1350pt)..(-9.6000pt,-43.1350pt)..controls(-9.0477pt,-43.1350pt)and(-8.6000pt,-42.6873pt)..(-8.6000pt,-42.1350pt)--cycle;
\path[-,fill=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-8.6000pt,-47.1350pt)..controls(-8.6000pt,-46.5827pt)and(-9.0477pt,-46.1350pt)..(-9.6000pt,-46.1350pt)..controls(-10.1523pt,-46.1350pt)and(-10.6000pt,-46.5827pt)..(-10.6000pt,-47.1350pt)..controls(-10.6000pt,-47.6873pt)and(-10.1523pt,-48.1350pt)..(-9.6000pt,-48.1350pt)..controls(-9.0477pt,-48.1350pt)and(-8.6000pt,-47.6873pt)..(-8.6000pt,-47.1350pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-9.6000pt,-42.1350pt)..controls(-5.6000pt,-35.2068pt)and(-8.0000pt,-32.2887pt)..(0.0000pt,-32.2887pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-9.6000pt,-47.1350pt)..controls(-5.6000pt,-40.2068pt)and(-8.0000pt,-37.2887pt)..(0.0000pt,-37.2887pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-9.6000pt,-42.1350pt)..controls(-5.6000pt,-49.0632pt)and(-8.0000pt,-51.9812pt)..(0.0000pt,-51.9812pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-9.6000pt,-47.1350pt)..controls(-5.6000pt,-54.0632pt)and(-8.0000pt,-56.9812pt)..(0.0000pt,-56.9812pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](49.0399pt,-76.7700pt)--(56.0399pt,-76.7700pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](49.0399pt,-81.7700pt)--(56.0399pt,-81.7700pt);
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](56.0399pt,-76.7700pt)--(56.0399pt,-76.7700pt)--(56.0399pt,-81.7700pt)--(56.0399pt,-81.7700pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](53.0399pt,-73.7700pt)--(59.0399pt,-73.7700pt)--(59.0399pt,-84.7700pt)--(53.0399pt,-84.7700pt)--cycle;
\path[-,fill=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](57.0399pt,-76.7700pt)..controls(57.0399pt,-76.2177pt)and(56.5922pt,-75.7700pt)..(56.0399pt,-75.7700pt)..controls(55.4877pt,-75.7700pt)and(55.0399pt,-76.2177pt)..(55.0399pt,-76.7700pt)..controls(55.0399pt,-77.3222pt)and(55.4877pt,-77.7700pt)..(56.0399pt,-77.7700pt)..controls(56.5922pt,-77.7700pt)and(57.0399pt,-77.3222pt)..(57.0399pt,-76.7700pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](56.0399pt,-81.7700pt)--(56.0399pt,-81.7700pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](27.8750pt,-70.6737pt)--(34.8750pt,-70.6737pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](27.8750pt,-87.8662pt)--(34.8750pt,-87.8662pt);
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](38.8750pt,-74.5775pt)--(45.0399pt,-74.5775pt)--(45.0399pt,-83.9624pt)--(38.8750pt,-83.9624pt)--cycle;
\node[anchor=north west,inner sep=0] at (38.8750pt,-74.5775pt){\savebox{\marxupbox}{{\ensuremath{ψ}}}\immediate\write\boxesfile{93}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](34.8750pt,-70.5775pt)--(49.0399pt,-70.5775pt)--(49.0399pt,-87.9624pt)--(34.8750pt,-87.9624pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](34.8750pt,-69.1737pt)..controls(34.8750pt,-67.7930pt)and(35.9943pt,-66.6737pt)..(37.3750pt,-66.6737pt)--(46.5399pt,-66.6737pt)..controls(47.9207pt,-66.6737pt)and(49.0399pt,-67.7930pt)..(49.0399pt,-69.1737pt)--(49.0399pt,-89.3662pt)..controls(49.0399pt,-90.7469pt)and(47.9207pt,-91.8662pt)..(46.5399pt,-91.8662pt)--(37.3750pt,-91.8662pt)..controls(35.9943pt,-91.8662pt)and(34.8750pt,-90.7469pt)..(34.8750pt,-89.3662pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](49.0399pt,-76.7700pt)--(49.0399pt,-76.7700pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](49.0399pt,-81.7700pt)--(49.0399pt,-81.7700pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](34.8750pt,-70.6737pt)--(34.8750pt,-70.6737pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](34.8750pt,-87.8662pt)--(34.8750pt,-87.8662pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](0.0000pt,-65.6737pt)--(0.0000pt,-65.6737pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](0.0000pt,-70.6737pt)--(0.0000pt,-70.6737pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](0.0000pt,-85.3662pt)--(0.0000pt,-85.3662pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](0.0000pt,-90.3662pt)--(0.0000pt,-90.3662pt);
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](0.0000pt,-65.6737pt)--(0.0000pt,-65.6737pt)--(0.0000pt,-70.6737pt)--(0.0000pt,-70.6737pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-3.0000pt,-62.6737pt)--(3.0000pt,-62.6737pt)--(3.0000pt,-73.6737pt)--(-3.0000pt,-73.6737pt)--cycle;
\path[-,fill=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](1.0000pt,-65.6737pt)..controls(1.0000pt,-65.1214pt)and(0.5523pt,-64.6737pt)..(0.0000pt,-64.6737pt)..controls(-0.5523pt,-64.6737pt)and(-1.0000pt,-65.1214pt)..(-1.0000pt,-65.6737pt)..controls(-1.0000pt,-66.2260pt)and(-0.5523pt,-66.6737pt)..(0.0000pt,-66.6737pt)..controls(0.5523pt,-66.6737pt)and(1.0000pt,-66.2260pt)..(1.0000pt,-65.6737pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](0.0000pt,-70.6737pt)--(27.8750pt,-70.6737pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](20.8750pt,-82.8662pt)--(27.8750pt,-82.8662pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](20.8750pt,-87.8662pt)--(27.8750pt,-87.8662pt);
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](27.8750pt,-82.8662pt)--(27.8750pt,-82.8662pt)--(27.8750pt,-87.8662pt)--(27.8750pt,-87.8662pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](24.8750pt,-79.8662pt)--(30.8750pt,-79.8662pt)--(30.8750pt,-90.8662pt)--(24.8750pt,-90.8662pt)--cycle;
\path[-,fill=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](28.8750pt,-82.8662pt)..controls(28.8750pt,-82.3139pt)and(28.4273pt,-81.8662pt)..(27.8750pt,-81.8662pt)..controls(27.3227pt,-81.8662pt)and(26.8750pt,-82.3139pt)..(26.8750pt,-82.8662pt)..controls(26.8750pt,-83.4185pt)and(27.3227pt,-83.8662pt)..(27.8750pt,-83.8662pt)..controls(28.4273pt,-83.8662pt)and(28.8750pt,-83.4185pt)..(28.8750pt,-82.8662pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](27.8750pt,-87.8662pt)--(27.8750pt,-87.8662pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](0.0000pt,-85.3662pt)--(7.0000pt,-85.3662pt);
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](11.0000pt,-80.6737pt)--(16.8750pt,-80.6737pt)--(16.8750pt,-90.0587pt)--(11.0000pt,-90.0587pt)--cycle;
\node[anchor=north west,inner sep=0] at (11.0000pt,-80.6737pt){\savebox{\marxupbox}{{\ensuremath{φ}}}\immediate\write\boxesfile{94}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](7.0000pt,-76.6737pt)--(20.8750pt,-76.6737pt)--(20.8750pt,-94.0587pt)--(7.0000pt,-94.0587pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](7.0000pt,-79.1737pt)..controls(7.0000pt,-77.7930pt)and(8.1193pt,-76.6737pt)..(9.5000pt,-76.6737pt)--(18.3750pt,-76.6737pt)..controls(19.7557pt,-76.6737pt)and(20.8750pt,-77.7930pt)..(20.8750pt,-79.1737pt)--(20.8750pt,-91.5587pt)..controls(20.8750pt,-92.9394pt)and(19.7557pt,-94.0587pt)..(18.3750pt,-94.0587pt)--(9.5000pt,-94.0587pt)..controls(8.1193pt,-94.0587pt)and(7.0000pt,-92.9394pt)..(7.0000pt,-91.5587pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](20.8750pt,-82.8662pt)--(20.8750pt,-82.8662pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](20.8750pt,-87.8662pt)--(20.8750pt,-87.8662pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](7.0000pt,-85.3662pt)--(7.0000pt,-85.3662pt);
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](0.0000pt,-85.3662pt)--(0.0000pt,-85.3662pt)--(0.0000pt,-90.3662pt)--(0.0000pt,-90.3662pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-3.0000pt,-82.3662pt)--(3.0000pt,-82.3662pt)--(3.0000pt,-93.3662pt)--(-3.0000pt,-93.3662pt)--cycle;
\path[-,fill=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](1.0000pt,-90.3662pt)..controls(1.0000pt,-89.8139pt)and(0.5523pt,-89.3662pt)..(0.0000pt,-89.3662pt)..controls(-0.5523pt,-89.3662pt)and(-1.0000pt,-89.8139pt)..(-1.0000pt,-90.3662pt)..controls(-1.0000pt,-90.9185pt)and(-0.5523pt,-91.3662pt)..(0.0000pt,-91.3662pt)..controls(0.5523pt,-91.3662pt)and(1.0000pt,-90.9185pt)..(1.0000pt,-90.3662pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](0.0000pt,-85.3662pt)--(0.0000pt,-85.3662pt);
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-9.6000pt,-75.5200pt)--(-9.6000pt,-75.5200pt)--(-9.6000pt,-80.5200pt)--(-9.6000pt,-80.5200pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-12.6000pt,-72.5200pt)--(-6.6000pt,-72.5200pt)--(-6.6000pt,-83.5200pt)--(-12.6000pt,-83.5200pt)--cycle;
\path[-,fill=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-8.6000pt,-75.5200pt)..controls(-8.6000pt,-74.9677pt)and(-9.0477pt,-74.5200pt)..(-9.6000pt,-74.5200pt)..controls(-10.1523pt,-74.5200pt)and(-10.6000pt,-74.9677pt)..(-10.6000pt,-75.5200pt)..controls(-10.6000pt,-76.0722pt)and(-10.1523pt,-76.5200pt)..(-9.6000pt,-76.5200pt)..controls(-9.0477pt,-76.5200pt)and(-8.6000pt,-76.0722pt)..(-8.6000pt,-75.5200pt)--cycle;
\path[-,fill=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-8.6000pt,-80.5200pt)..controls(-8.6000pt,-79.9677pt)and(-9.0477pt,-79.5200pt)..(-9.6000pt,-79.5200pt)..controls(-10.1523pt,-79.5200pt)and(-10.6000pt,-79.9677pt)..(-10.6000pt,-80.5200pt)..controls(-10.6000pt,-81.0722pt)and(-10.1523pt,-81.5200pt)..(-9.6000pt,-81.5200pt)..controls(-9.0477pt,-81.5200pt)and(-8.6000pt,-81.0722pt)..(-8.6000pt,-80.5200pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-9.6000pt,-75.5200pt)..controls(-5.6000pt,-68.5918pt)and(-8.0000pt,-65.6737pt)..(0.0000pt,-65.6737pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-9.6000pt,-80.5200pt)..controls(-5.6000pt,-73.5918pt)and(-8.0000pt,-70.6737pt)..(0.0000pt,-70.6737pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-9.6000pt,-75.5200pt)..controls(-5.6000pt,-82.4482pt)and(-8.0000pt,-85.3662pt)..(0.0000pt,-85.3662pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-9.6000pt,-80.5200pt)..controls(-5.6000pt,-87.4482pt)and(-8.0000pt,-90.3662pt)..(0.0000pt,-90.3662pt);
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-19.2000pt,-58.8275pt)--(-19.2000pt,-58.8275pt)--(-19.2000pt,-63.8275pt)--(-19.2000pt,-63.8275pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-22.2000pt,-55.8275pt)--(-16.2000pt,-55.8275pt)--(-16.2000pt,-66.8275pt)--(-22.2000pt,-66.8275pt)--cycle;
\path[-,fill=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-18.2000pt,-58.8275pt)..controls(-18.2000pt,-58.2752pt)and(-18.6477pt,-57.8275pt)..(-19.2000pt,-57.8275pt)..controls(-19.7523pt,-57.8275pt)and(-20.2000pt,-58.2752pt)..(-20.2000pt,-58.8275pt)..controls(-20.2000pt,-59.3798pt)and(-19.7523pt,-59.8275pt)..(-19.2000pt,-59.8275pt)..controls(-18.6477pt,-59.8275pt)and(-18.2000pt,-59.3798pt)..(-18.2000pt,-58.8275pt)--cycle;
\path[-,fill=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-18.2000pt,-63.8275pt)..controls(-18.2000pt,-63.2752pt)and(-18.6477pt,-62.8275pt)..(-19.2000pt,-62.8275pt)..controls(-19.7523pt,-62.8275pt)and(-20.2000pt,-63.2752pt)..(-20.2000pt,-63.8275pt)..controls(-20.2000pt,-64.3798pt)and(-19.7523pt,-64.8275pt)..(-19.2000pt,-64.8275pt)..controls(-18.6477pt,-64.8275pt)and(-18.2000pt,-64.3798pt)..(-18.2000pt,-63.8275pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-19.2000pt,-58.8275pt)..controls(-15.2000pt,-51.8993pt)and(-17.6000pt,-42.1350pt)..(-9.6000pt,-42.1350pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-19.2000pt,-63.8275pt)..controls(-15.2000pt,-56.8993pt)and(-17.6000pt,-47.1350pt)..(-9.6000pt,-47.1350pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-19.2000pt,-58.8275pt)..controls(-15.2000pt,-65.7557pt)and(-17.6000pt,-75.5200pt)..(-9.6000pt,-75.5200pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-19.2000pt,-63.8275pt)..controls(-15.2000pt,-70.7557pt)and(-17.6000pt,-80.5200pt)..(-9.6000pt,-80.5200pt);
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-28.8000pt,-30.6637pt)--(-28.8000pt,-30.6637pt)--(-28.8000pt,-35.6637pt)--(-28.8000pt,-35.6637pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-31.8000pt,-27.6637pt)--(-25.8000pt,-27.6637pt)--(-25.8000pt,-38.6637pt)--(-31.8000pt,-38.6637pt)--cycle;
\path[-,fill=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-27.8000pt,-30.6637pt)..controls(-27.8000pt,-30.1114pt)and(-28.2477pt,-29.6637pt)..(-28.8000pt,-29.6637pt)..controls(-29.3523pt,-29.6637pt)and(-29.8000pt,-30.1114pt)..(-29.8000pt,-30.6637pt)..controls(-29.8000pt,-31.2160pt)and(-29.3523pt,-31.6637pt)..(-28.8000pt,-31.6637pt)..controls(-28.2477pt,-31.6637pt)and(-27.8000pt,-31.2160pt)..(-27.8000pt,-30.6637pt)--cycle;
\path[-,fill=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-27.8000pt,-35.6637pt)..controls(-27.8000pt,-35.1114pt)and(-28.2477pt,-34.6637pt)..(-28.8000pt,-34.6637pt)..controls(-29.3523pt,-34.6637pt)and(-29.8000pt,-35.1114pt)..(-29.8000pt,-35.6637pt)..controls(-29.8000pt,-36.2160pt)and(-29.3523pt,-36.6637pt)..(-28.8000pt,-36.6637pt)..controls(-28.2477pt,-36.6637pt)and(-27.8000pt,-36.2160pt)..(-27.8000pt,-35.6637pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-28.8000pt,-30.6637pt)..controls(-24.8000pt,-23.7355pt)and(-27.2000pt,-2.5000pt)..(-19.2000pt,-2.5000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-28.8000pt,-35.6637pt)..controls(-24.8000pt,-28.7355pt)and(-27.2000pt,-7.5000pt)..(-19.2000pt,-7.5000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-28.8000pt,-30.6637pt)..controls(-24.8000pt,-37.5919pt)and(-27.2000pt,-58.8275pt)..(-19.2000pt,-58.8275pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-28.8000pt,-35.6637pt)..controls(-24.8000pt,-42.5919pt)and(-27.2000pt,-63.8275pt)..(-19.2000pt,-63.8275pt);
\end{tikzpicture}} = 
{\begin{tikzpicture}\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-26.2000pt,27.9425pt)--(-19.2000pt,27.9425pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-26.2000pt,22.9425pt)--(-19.2000pt,22.9425pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](76.0449pt,43.3850pt)--(83.0449pt,43.3850pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](76.0449pt,4.0575pt)--(83.0449pt,4.0575pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](27.8750pt,45.8850pt)--(27.8750pt,45.8850pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](27.8750pt,17.5000pt)--(27.8750pt,17.5000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](27.8750pt,0.0000pt)--(27.8750pt,0.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](51.6399pt,45.8850pt)--(51.6399pt,45.8850pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](51.6399pt,13.4425pt)--(51.6399pt,13.4425pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](51.6399pt,4.0575pt)--(51.6399pt,4.0575pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](61.2399pt,45.8850pt)--(61.2399pt,45.8850pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](61.2399pt,40.8850pt)--(61.2399pt,40.8850pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](61.2399pt,4.0575pt)--(61.2399pt,4.0575pt);
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](65.2399pt,45.6300pt)--(72.0449pt,45.6300pt)--(72.0449pt,41.1400pt)--(65.2399pt,41.1400pt)--cycle;
\node[anchor=north west,inner sep=0] at (65.2399pt,45.6300pt){\savebox{\marxupbox}{{\ensuremath{ω}}}\immediate\write\boxesfile{95}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](61.2399pt,49.6300pt)--(76.0449pt,49.6300pt)--(76.0449pt,37.1400pt)--(61.2399pt,37.1400pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](61.2399pt,47.3850pt)..controls(61.2399pt,48.7657pt)and(62.3592pt,49.8850pt)..(63.7399pt,49.8850pt)--(73.5449pt,49.8850pt)..controls(74.9256pt,49.8850pt)and(76.0449pt,48.7657pt)..(76.0449pt,47.3850pt)--(76.0449pt,39.3850pt)..controls(76.0449pt,38.0043pt)and(74.9256pt,36.8850pt)..(73.5449pt,36.8850pt)--(63.7399pt,36.8850pt)..controls(62.3592pt,36.8850pt)and(61.2399pt,38.0043pt)..(61.2399pt,39.3850pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](76.0449pt,43.3850pt)--(76.0449pt,43.3850pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](61.2399pt,45.8850pt)--(61.2399pt,45.8850pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](61.2399pt,40.8850pt)--(61.2399pt,40.8850pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](61.2399pt,4.0575pt)--(76.0449pt,4.0575pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](51.6399pt,45.8850pt)--(61.2399pt,45.8850pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](51.6399pt,13.4425pt)..controls(59.6399pt,13.4425pt)and(53.2399pt,40.8850pt)..(61.2399pt,40.8850pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](51.6399pt,4.0575pt)--(61.2399pt,4.0575pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](27.8750pt,45.8850pt)--(51.6399pt,45.8850pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](37.4750pt,13.4425pt)--(37.4750pt,13.4425pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](37.4750pt,4.0575pt)--(37.4750pt,4.0575pt);
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](41.4750pt,13.4425pt)--(47.6399pt,13.4425pt)--(47.6399pt,4.0575pt)--(41.4750pt,4.0575pt)--cycle;
\node[anchor=north west,inner sep=0] at (41.4750pt,13.4425pt){\savebox{\marxupbox}{{\ensuremath{ψ}}}\immediate\write\boxesfile{96}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](37.4750pt,17.4425pt)--(51.6399pt,17.4425pt)--(51.6399pt,0.0575pt)--(37.4750pt,0.0575pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](37.4750pt,14.9425pt)..controls(37.4750pt,16.3232pt)and(38.5943pt,17.4425pt)..(39.9750pt,17.4425pt)--(49.1399pt,17.4425pt)..controls(50.5207pt,17.4425pt)and(51.6399pt,16.3232pt)..(51.6399pt,14.9425pt)--(51.6399pt,2.5575pt)..controls(51.6399pt,1.1768pt)and(50.5207pt,0.0575pt)..(49.1399pt,0.0575pt)--(39.9750pt,0.0575pt)..controls(38.5943pt,0.0575pt)and(37.4750pt,1.1768pt)..(37.4750pt,2.5575pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](51.6399pt,13.4425pt)--(51.6399pt,13.4425pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](51.6399pt,4.0575pt)--(51.6399pt,4.0575pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](37.4750pt,13.4425pt)--(37.4750pt,13.4425pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](37.4750pt,4.0575pt)--(37.4750pt,4.0575pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](27.8750pt,17.5000pt)..controls(35.8750pt,17.5000pt)and(29.4750pt,4.0575pt)..(37.4750pt,4.0575pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](27.8750pt,0.0000pt)..controls(35.8750pt,0.0000pt)and(29.4750pt,13.4425pt)..(37.4750pt,13.4425pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-9.6000pt,43.3850pt)--(-9.6000pt,43.3850pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-9.6000pt,38.3850pt)--(-9.6000pt,38.3850pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-9.6000pt,12.5000pt)--(-9.6000pt,12.5000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-9.6000pt,7.5000pt)--(-9.6000pt,7.5000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](11.2750pt,45.8850pt)--(18.2750pt,45.8850pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](11.2750pt,40.8850pt)--(18.2750pt,40.8850pt);
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](18.2750pt,45.8850pt)--(18.2750pt,45.8850pt)--(18.2750pt,40.8850pt)--(18.2750pt,40.8850pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](15.2750pt,48.8850pt)--(21.2750pt,48.8850pt)--(21.2750pt,37.8850pt)--(15.2750pt,37.8850pt)--cycle;
\path[-,fill=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](19.2750pt,40.8850pt)..controls(19.2750pt,41.4373pt)and(18.8273pt,41.8850pt)..(18.2750pt,41.8850pt)..controls(17.7227pt,41.8850pt)and(17.2750pt,41.4373pt)..(17.2750pt,40.8850pt)..controls(17.2750pt,40.3327pt)and(17.7227pt,39.8850pt)..(18.2750pt,39.8850pt)..controls(18.8273pt,39.8850pt)and(19.2750pt,40.3327pt)..(19.2750pt,40.8850pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](18.2750pt,45.8850pt)--(27.8750pt,45.8850pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-9.6000pt,43.3850pt)--(-2.6000pt,43.3850pt);
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](1.4000pt,48.0775pt)--(7.2750pt,48.0775pt)--(7.2750pt,38.6925pt)--(1.4000pt,38.6925pt)--cycle;
\node[anchor=north west,inner sep=0] at (1.4000pt,48.0775pt){\savebox{\marxupbox}{{\ensuremath{φ}}}\immediate\write\boxesfile{97}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-2.6000pt,52.0775pt)--(11.2750pt,52.0775pt)--(11.2750pt,34.6925pt)--(-2.6000pt,34.6925pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-2.6000pt,49.5775pt)..controls(-2.6000pt,50.9582pt)and(-1.4807pt,52.0775pt)..(-0.1000pt,52.0775pt)--(8.7750pt,52.0775pt)..controls(10.1557pt,52.0775pt)and(11.2750pt,50.9582pt)..(11.2750pt,49.5775pt)--(11.2750pt,37.1925pt)..controls(11.2750pt,35.8118pt)and(10.1557pt,34.6925pt)..(8.7750pt,34.6925pt)--(-0.1000pt,34.6925pt)..controls(-1.4807pt,34.6925pt)and(-2.6000pt,35.8118pt)..(-2.6000pt,37.1925pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](11.2750pt,45.8850pt)--(11.2750pt,45.8850pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](11.2750pt,40.8850pt)--(11.2750pt,40.8850pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-2.6000pt,43.3850pt)--(-2.6000pt,43.3850pt);
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-9.6000pt,43.3850pt)--(-9.6000pt,43.3850pt)--(-9.6000pt,38.3850pt)--(-9.6000pt,38.3850pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-12.6000pt,46.3850pt)--(-6.6000pt,46.3850pt)--(-6.6000pt,35.3850pt)--(-12.6000pt,35.3850pt)--cycle;
\path[-,fill=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-8.6000pt,38.3850pt)..controls(-8.6000pt,38.9373pt)and(-9.0477pt,39.3850pt)..(-9.6000pt,39.3850pt)..controls(-10.1523pt,39.3850pt)and(-10.6000pt,38.9373pt)..(-10.6000pt,38.3850pt)..controls(-10.6000pt,37.8327pt)and(-10.1523pt,37.3850pt)..(-9.6000pt,37.3850pt)..controls(-9.0477pt,37.3850pt)and(-8.6000pt,37.8327pt)..(-8.6000pt,38.3850pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-9.6000pt,43.3850pt)--(-9.6000pt,43.3850pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](0.0000pt,20.0000pt)--(0.0000pt,20.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](0.0000pt,15.0000pt)--(0.0000pt,15.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](0.0000pt,5.0000pt)--(0.0000pt,5.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](0.0000pt,0.0000pt)--(0.0000pt,0.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](20.8750pt,22.5000pt)--(27.8750pt,22.5000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](20.8750pt,17.5000pt)--(27.8750pt,17.5000pt);
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](27.8750pt,22.5000pt)--(27.8750pt,22.5000pt)--(27.8750pt,17.5000pt)--(27.8750pt,17.5000pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](24.8750pt,25.5000pt)--(30.8750pt,25.5000pt)--(30.8750pt,14.5000pt)--(24.8750pt,14.5000pt)--cycle;
\path[-,fill=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](28.8750pt,22.5000pt)..controls(28.8750pt,23.0523pt)and(28.4273pt,23.5000pt)..(27.8750pt,23.5000pt)..controls(27.3227pt,23.5000pt)and(26.8750pt,23.0523pt)..(26.8750pt,22.5000pt)..controls(26.8750pt,21.9477pt)and(27.3227pt,21.5000pt)..(27.8750pt,21.5000pt)..controls(28.4273pt,21.5000pt)and(28.8750pt,21.9477pt)..(28.8750pt,22.5000pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](27.8750pt,17.5000pt)--(27.8750pt,17.5000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](0.0000pt,20.0000pt)--(7.0000pt,20.0000pt);
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](11.0000pt,24.6925pt)--(16.8750pt,24.6925pt)--(16.8750pt,15.3075pt)--(11.0000pt,15.3075pt)--cycle;
\node[anchor=north west,inner sep=0] at (11.0000pt,24.6925pt){\savebox{\marxupbox}{{\ensuremath{φ}}}\immediate\write\boxesfile{98}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](7.0000pt,28.6925pt)--(20.8750pt,28.6925pt)--(20.8750pt,11.3075pt)--(7.0000pt,11.3075pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](7.0000pt,26.1925pt)..controls(7.0000pt,27.5732pt)and(8.1193pt,28.6925pt)..(9.5000pt,28.6925pt)--(18.3750pt,28.6925pt)..controls(19.7557pt,28.6925pt)and(20.8750pt,27.5732pt)..(20.8750pt,26.1925pt)--(20.8750pt,13.8075pt)..controls(20.8750pt,12.4268pt)and(19.7557pt,11.3075pt)..(18.3750pt,11.3075pt)--(9.5000pt,11.3075pt)..controls(8.1193pt,11.3075pt)and(7.0000pt,12.4268pt)..(7.0000pt,13.8075pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](20.8750pt,22.5000pt)--(20.8750pt,22.5000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](20.8750pt,17.5000pt)--(20.8750pt,17.5000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](7.0000pt,20.0000pt)--(7.0000pt,20.0000pt);
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](0.0000pt,20.0000pt)--(0.0000pt,20.0000pt)--(0.0000pt,15.0000pt)--(0.0000pt,15.0000pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-3.0000pt,23.0000pt)--(3.0000pt,23.0000pt)--(3.0000pt,12.0000pt)--(-3.0000pt,12.0000pt)--cycle;
\path[-,fill=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](1.0000pt,15.0000pt)..controls(1.0000pt,15.5523pt)and(0.5523pt,16.0000pt)..(0.0000pt,16.0000pt)..controls(-0.5523pt,16.0000pt)and(-1.0000pt,15.5523pt)..(-1.0000pt,15.0000pt)..controls(-1.0000pt,14.4477pt)and(-0.5523pt,14.0000pt)..(0.0000pt,14.0000pt)..controls(0.5523pt,14.0000pt)and(1.0000pt,14.4477pt)..(1.0000pt,15.0000pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](0.0000pt,20.0000pt)--(0.0000pt,20.0000pt);
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](0.0000pt,5.0000pt)--(0.0000pt,5.0000pt)--(0.0000pt,0.0000pt)--(0.0000pt,0.0000pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-3.0000pt,8.0000pt)--(3.0000pt,8.0000pt)--(3.0000pt,-3.0000pt)--(-3.0000pt,-3.0000pt)--cycle;
\path[-,fill=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](1.0000pt,5.0000pt)..controls(1.0000pt,5.5523pt)and(0.5523pt,6.0000pt)..(0.0000pt,6.0000pt)..controls(-0.5523pt,6.0000pt)and(-1.0000pt,5.5523pt)..(-1.0000pt,5.0000pt)..controls(-1.0000pt,4.4477pt)and(-0.5523pt,4.0000pt)..(0.0000pt,4.0000pt)..controls(0.5523pt,4.0000pt)and(1.0000pt,4.4477pt)..(1.0000pt,5.0000pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](0.0000pt,0.0000pt)--(27.8750pt,0.0000pt);
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-9.6000pt,12.5000pt)--(-9.6000pt,12.5000pt)--(-9.6000pt,7.5000pt)--(-9.6000pt,7.5000pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-12.6000pt,15.5000pt)--(-6.6000pt,15.5000pt)--(-6.6000pt,4.5000pt)--(-12.6000pt,4.5000pt)--cycle;
\path[-,fill=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-8.6000pt,12.5000pt)..controls(-8.6000pt,13.0523pt)and(-9.0477pt,13.5000pt)..(-9.6000pt,13.5000pt)..controls(-10.1523pt,13.5000pt)and(-10.6000pt,13.0523pt)..(-10.6000pt,12.5000pt)..controls(-10.6000pt,11.9477pt)and(-10.1523pt,11.5000pt)..(-9.6000pt,11.5000pt)..controls(-9.0477pt,11.5000pt)and(-8.6000pt,11.9477pt)..(-8.6000pt,12.5000pt)--cycle;
\path[-,fill=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-8.6000pt,7.5000pt)..controls(-8.6000pt,8.0523pt)and(-9.0477pt,8.5000pt)..(-9.6000pt,8.5000pt)..controls(-10.1523pt,8.5000pt)and(-10.6000pt,8.0523pt)..(-10.6000pt,7.5000pt)..controls(-10.6000pt,6.9477pt)and(-10.1523pt,6.5000pt)..(-9.6000pt,6.5000pt)..controls(-9.0477pt,6.5000pt)and(-8.6000pt,6.9477pt)..(-8.6000pt,7.5000pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-9.6000pt,12.5000pt)..controls(-5.6000pt,19.4282pt)and(-8.0000pt,20.0000pt)..(0.0000pt,20.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-9.6000pt,7.5000pt)..controls(-5.6000pt,14.4282pt)and(-8.0000pt,15.0000pt)..(0.0000pt,15.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-9.6000pt,12.5000pt)..controls(-5.6000pt,5.5718pt)and(-8.0000pt,5.0000pt)..(0.0000pt,5.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-9.6000pt,7.5000pt)..controls(-5.6000pt,0.5718pt)and(-8.0000pt,0.0000pt)..(0.0000pt,0.0000pt);
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-19.2000pt,27.9425pt)--(-19.2000pt,27.9425pt)--(-19.2000pt,22.9425pt)--(-19.2000pt,22.9425pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-22.2000pt,30.9425pt)--(-16.2000pt,30.9425pt)--(-16.2000pt,19.9425pt)--(-22.2000pt,19.9425pt)--cycle;
\path[-,fill=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-18.2000pt,27.9425pt)..controls(-18.2000pt,28.4948pt)and(-18.6477pt,28.9425pt)..(-19.2000pt,28.9425pt)..controls(-19.7523pt,28.9425pt)and(-20.2000pt,28.4948pt)..(-20.2000pt,27.9425pt)..controls(-20.2000pt,27.3902pt)and(-19.7523pt,26.9425pt)..(-19.2000pt,26.9425pt)..controls(-18.6477pt,26.9425pt)and(-18.2000pt,27.3902pt)..(-18.2000pt,27.9425pt)--cycle;
\path[-,fill=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-18.2000pt,22.9425pt)..controls(-18.2000pt,23.4948pt)and(-18.6477pt,23.9425pt)..(-19.2000pt,23.9425pt)..controls(-19.7523pt,23.9425pt)and(-20.2000pt,23.4948pt)..(-20.2000pt,22.9425pt)..controls(-20.2000pt,22.3902pt)and(-19.7523pt,21.9425pt)..(-19.2000pt,21.9425pt)..controls(-18.6477pt,21.9425pt)and(-18.2000pt,22.3902pt)..(-18.2000pt,22.9425pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-19.2000pt,27.9425pt)..controls(-15.2000pt,34.8707pt)and(-17.6000pt,43.3850pt)..(-9.6000pt,43.3850pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-19.2000pt,22.9425pt)..controls(-15.2000pt,29.8707pt)and(-17.6000pt,38.3850pt)..(-9.6000pt,38.3850pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-19.2000pt,27.9425pt)..controls(-15.2000pt,21.0143pt)and(-17.6000pt,12.5000pt)..(-9.6000pt,12.5000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-19.2000pt,22.9425pt)..controls(-15.2000pt,16.0143pt)and(-17.6000pt,7.5000pt)..(-9.6000pt,7.5000pt);
\end{tikzpicture}} = 
{\begin{tikzpicture}\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-16.6000pt,-10.0000pt)--(-9.6000pt,-10.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-16.6000pt,-15.0000pt)--(-9.6000pt,-15.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](78.6449pt,-2.5000pt)--(85.6449pt,-2.5000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](78.6449pt,-20.6250pt)--(85.6449pt,-20.6250pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](0.0000pt,-2.5000pt)--(7.0000pt,-2.5000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](0.0000pt,-22.5000pt)--(7.0000pt,-22.5000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](20.8750pt,0.0000pt)--(20.8750pt,0.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](20.8750pt,-5.0000pt)--(20.8750pt,-5.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](20.8750pt,-22.5000pt)--(20.8750pt,-22.5000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](30.4750pt,0.0000pt)--(30.4750pt,0.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](30.4750pt,-13.7500pt)--(30.4750pt,-13.7500pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](30.4750pt,-22.5000pt)--(30.4750pt,-22.5000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](54.2399pt,0.0000pt)--(54.2399pt,0.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](54.2399pt,-15.6250pt)--(54.2399pt,-15.6250pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](54.2399pt,-20.6250pt)--(54.2399pt,-20.6250pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](63.8399pt,0.0000pt)--(63.8399pt,0.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](63.8399pt,-5.0000pt)--(63.8399pt,-5.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](63.8399pt,-20.6250pt)--(63.8399pt,-20.6250pt);
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](67.8399pt,-0.2550pt)--(74.6449pt,-0.2550pt)--(74.6449pt,-4.7450pt)--(67.8399pt,-4.7450pt)--cycle;
\node[anchor=north west,inner sep=0] at (67.8399pt,-0.2550pt){\savebox{\marxupbox}{{\ensuremath{ω}}}\immediate\write\boxesfile{99}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](63.8399pt,3.7450pt)--(78.6449pt,3.7450pt)--(78.6449pt,-8.7450pt)--(63.8399pt,-8.7450pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](63.8399pt,1.5000pt)..controls(63.8399pt,2.8807pt)and(64.9592pt,4.0000pt)..(66.3399pt,4.0000pt)--(76.1449pt,4.0000pt)..controls(77.5256pt,4.0000pt)and(78.6449pt,2.8807pt)..(78.6449pt,1.5000pt)--(78.6449pt,-6.5000pt)..controls(78.6449pt,-7.8807pt)and(77.5256pt,-9.0000pt)..(76.1449pt,-9.0000pt)--(66.3399pt,-9.0000pt)..controls(64.9592pt,-9.0000pt)and(63.8399pt,-7.8807pt)..(63.8399pt,-6.5000pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](78.6449pt,-2.5000pt)--(78.6449pt,-2.5000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](63.8399pt,0.0000pt)--(63.8399pt,0.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](63.8399pt,-5.0000pt)--(63.8399pt,-5.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](63.8399pt,-20.6250pt)--(78.6449pt,-20.6250pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](54.2399pt,0.0000pt)--(63.8399pt,0.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](54.2399pt,-15.6250pt)..controls(62.2399pt,-15.6250pt)and(55.8399pt,-5.0000pt)..(63.8399pt,-5.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](54.2399pt,-20.6250pt)--(63.8399pt,-20.6250pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](30.4750pt,0.0000pt)--(54.2399pt,0.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](40.0750pt,-15.6250pt)--(40.0750pt,-15.6250pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](40.0750pt,-20.6250pt)--(40.0750pt,-20.6250pt);
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](44.0750pt,-13.4325pt)--(50.2399pt,-13.4325pt)--(50.2399pt,-22.8175pt)--(44.0750pt,-22.8175pt)--cycle;
\node[anchor=north west,inner sep=0] at (44.0750pt,-13.4325pt){\savebox{\marxupbox}{{\ensuremath{ψ}}}\immediate\write\boxesfile{100}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](40.0750pt,-9.4325pt)--(54.2399pt,-9.4325pt)--(54.2399pt,-26.8175pt)--(40.0750pt,-26.8175pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](40.0750pt,-11.9325pt)..controls(40.0750pt,-10.5518pt)and(41.1943pt,-9.4325pt)..(42.5750pt,-9.4325pt)--(51.7399pt,-9.4325pt)..controls(53.1207pt,-9.4325pt)and(54.2399pt,-10.5518pt)..(54.2399pt,-11.9325pt)--(54.2399pt,-24.3175pt)..controls(54.2399pt,-25.6982pt)and(53.1207pt,-26.8175pt)..(51.7399pt,-26.8175pt)--(42.5750pt,-26.8175pt)..controls(41.1943pt,-26.8175pt)and(40.0750pt,-25.6982pt)..(40.0750pt,-24.3175pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](54.2399pt,-15.6250pt)--(54.2399pt,-15.6250pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](54.2399pt,-20.6250pt)--(54.2399pt,-20.6250pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](40.0750pt,-15.6250pt)--(40.0750pt,-15.6250pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](40.0750pt,-20.6250pt)--(40.0750pt,-20.6250pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](30.4750pt,-13.7500pt)..controls(38.4750pt,-13.7500pt)and(32.0750pt,-20.6250pt)..(40.0750pt,-20.6250pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](30.4750pt,-22.5000pt)..controls(38.4750pt,-22.5000pt)and(32.0750pt,-15.6250pt)..(40.0750pt,-15.6250pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](20.8750pt,0.0000pt)--(30.4750pt,0.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](20.8750pt,-5.0000pt)..controls(28.8750pt,-5.0000pt)and(22.4750pt,-13.7500pt)..(30.4750pt,-13.7500pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](20.8750pt,-22.5000pt)--(30.4750pt,-22.5000pt);
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](11.0000pt,2.1925pt)--(16.8750pt,2.1925pt)--(16.8750pt,-7.1925pt)--(11.0000pt,-7.1925pt)--cycle;
\node[anchor=north west,inner sep=0] at (11.0000pt,2.1925pt){\savebox{\marxupbox}{{\ensuremath{φ}}}\immediate\write\boxesfile{101}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](7.0000pt,6.1925pt)--(20.8750pt,6.1925pt)--(20.8750pt,-11.1925pt)--(7.0000pt,-11.1925pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](7.0000pt,3.6925pt)..controls(7.0000pt,5.0732pt)and(8.1193pt,6.1925pt)..(9.5000pt,6.1925pt)--(18.3750pt,6.1925pt)..controls(19.7557pt,6.1925pt)and(20.8750pt,5.0732pt)..(20.8750pt,3.6925pt)--(20.8750pt,-8.6925pt)..controls(20.8750pt,-10.0732pt)and(19.7557pt,-11.1925pt)..(18.3750pt,-11.1925pt)--(9.5000pt,-11.1925pt)..controls(8.1193pt,-11.1925pt)and(7.0000pt,-10.0732pt)..(7.0000pt,-8.6925pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](20.8750pt,0.0000pt)--(20.8750pt,0.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](20.8750pt,-5.0000pt)--(20.8750pt,-5.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](7.0000pt,-2.5000pt)--(7.0000pt,-2.5000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](7.0000pt,-22.5000pt)--(20.8750pt,-22.5000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](0.0000pt,-2.5000pt)--(0.0000pt,-2.5000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](0.0000pt,-7.5000pt)--(0.0000pt,-7.5000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](0.0000pt,-17.5000pt)--(0.0000pt,-17.5000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](0.0000pt,-22.5000pt)--(0.0000pt,-22.5000pt);
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](0.0000pt,-2.5000pt)--(0.0000pt,-2.5000pt)--(0.0000pt,-7.5000pt)--(0.0000pt,-7.5000pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-3.0000pt,0.5000pt)--(3.0000pt,0.5000pt)--(3.0000pt,-10.5000pt)--(-3.0000pt,-10.5000pt)--cycle;
\path[-,fill=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](1.0000pt,-7.5000pt)..controls(1.0000pt,-6.9477pt)and(0.5523pt,-6.5000pt)..(0.0000pt,-6.5000pt)..controls(-0.5523pt,-6.5000pt)and(-1.0000pt,-6.9477pt)..(-1.0000pt,-7.5000pt)..controls(-1.0000pt,-8.0523pt)and(-0.5523pt,-8.5000pt)..(0.0000pt,-8.5000pt)..controls(0.5523pt,-8.5000pt)and(1.0000pt,-8.0523pt)..(1.0000pt,-7.5000pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](0.0000pt,-2.5000pt)--(0.0000pt,-2.5000pt);
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](0.0000pt,-17.5000pt)--(0.0000pt,-17.5000pt)--(0.0000pt,-22.5000pt)--(0.0000pt,-22.5000pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-3.0000pt,-14.5000pt)--(3.0000pt,-14.5000pt)--(3.0000pt,-25.5000pt)--(-3.0000pt,-25.5000pt)--cycle;
\path[-,fill=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](1.0000pt,-17.5000pt)..controls(1.0000pt,-16.9477pt)and(0.5523pt,-16.5000pt)..(0.0000pt,-16.5000pt)..controls(-0.5523pt,-16.5000pt)and(-1.0000pt,-16.9477pt)..(-1.0000pt,-17.5000pt)..controls(-1.0000pt,-18.0523pt)and(-0.5523pt,-18.5000pt)..(0.0000pt,-18.5000pt)..controls(0.5523pt,-18.5000pt)and(1.0000pt,-18.0523pt)..(1.0000pt,-17.5000pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](0.0000pt,-22.5000pt)--(0.0000pt,-22.5000pt);
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-9.6000pt,-10.0000pt)--(-9.6000pt,-10.0000pt)--(-9.6000pt,-15.0000pt)--(-9.6000pt,-15.0000pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-12.6000pt,-7.0000pt)--(-6.6000pt,-7.0000pt)--(-6.6000pt,-18.0000pt)--(-12.6000pt,-18.0000pt)--cycle;
\path[-,fill=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-8.6000pt,-10.0000pt)..controls(-8.6000pt,-9.4477pt)and(-9.0477pt,-9.0000pt)..(-9.6000pt,-9.0000pt)..controls(-10.1523pt,-9.0000pt)and(-10.6000pt,-9.4477pt)..(-10.6000pt,-10.0000pt)..controls(-10.6000pt,-10.5523pt)and(-10.1523pt,-11.0000pt)..(-9.6000pt,-11.0000pt)..controls(-9.0477pt,-11.0000pt)and(-8.6000pt,-10.5523pt)..(-8.6000pt,-10.0000pt)--cycle;
\path[-,fill=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-8.6000pt,-15.0000pt)..controls(-8.6000pt,-14.4477pt)and(-9.0477pt,-14.0000pt)..(-9.6000pt,-14.0000pt)..controls(-10.1523pt,-14.0000pt)and(-10.6000pt,-14.4477pt)..(-10.6000pt,-15.0000pt)..controls(-10.6000pt,-15.5523pt)and(-10.1523pt,-16.0000pt)..(-9.6000pt,-16.0000pt)..controls(-9.0477pt,-16.0000pt)and(-8.6000pt,-15.5523pt)..(-8.6000pt,-15.0000pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-9.6000pt,-10.0000pt)..controls(-5.6000pt,-3.0718pt)and(-8.0000pt,-2.5000pt)..(0.0000pt,-2.5000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-9.6000pt,-15.0000pt)..controls(-5.6000pt,-8.0718pt)and(-8.0000pt,-7.5000pt)..(0.0000pt,-7.5000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-9.6000pt,-10.0000pt)..controls(-5.6000pt,-16.9282pt)and(-8.0000pt,-17.5000pt)..(0.0000pt,-17.5000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-9.6000pt,-15.0000pt)..controls(-5.6000pt,-21.9282pt)and(-8.0000pt,-22.5000pt)..(0.0000pt,-22.5000pt);
\end{tikzpicture}} = 
{\begin{tikzpicture}\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-54.2399pt,-2.5000pt)--(-47.2399pt,-2.5000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-54.2399pt,-15.0000pt)--(-47.2399pt,-15.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](24.4050pt,-2.5000pt)--(31.4050pt,-2.5000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](24.4050pt,-15.0000pt)--(31.4050pt,-15.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-33.3650pt,0.0000pt)--(-33.3650pt,0.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-33.3650pt,-5.0000pt)--(-33.3650pt,-5.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-33.3650pt,-15.0000pt)--(-33.3650pt,-15.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-23.7650pt,0.0000pt)--(-23.7650pt,0.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-23.7650pt,-10.0000pt)--(-23.7650pt,-10.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-23.7650pt,-15.0000pt)--(-23.7650pt,-15.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](0.0000pt,0.0000pt)--(0.0000pt,0.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](0.0000pt,-10.0000pt)--(0.0000pt,-10.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](0.0000pt,-15.0000pt)--(0.0000pt,-15.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](9.6000pt,0.0000pt)--(9.6000pt,0.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](9.6000pt,-5.0000pt)--(9.6000pt,-5.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](9.6000pt,-15.0000pt)--(9.6000pt,-15.0000pt);
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](13.6000pt,-0.2550pt)--(20.4050pt,-0.2550pt)--(20.4050pt,-4.7450pt)--(13.6000pt,-4.7450pt)--cycle;
\node[anchor=north west,inner sep=0] at (13.6000pt,-0.2550pt){\savebox{\marxupbox}{{\ensuremath{ω}}}\immediate\write\boxesfile{102}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](9.6000pt,3.7450pt)--(24.4050pt,3.7450pt)--(24.4050pt,-8.7450pt)--(9.6000pt,-8.7450pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](9.6000pt,1.5000pt)..controls(9.6000pt,2.8807pt)and(10.7193pt,4.0000pt)..(12.1000pt,4.0000pt)--(21.9050pt,4.0000pt)..controls(23.2857pt,4.0000pt)and(24.4050pt,2.8807pt)..(24.4050pt,1.5000pt)--(24.4050pt,-6.5000pt)..controls(24.4050pt,-7.8807pt)and(23.2857pt,-9.0000pt)..(21.9050pt,-9.0000pt)--(12.1000pt,-9.0000pt)..controls(10.7193pt,-9.0000pt)and(9.6000pt,-7.8807pt)..(9.6000pt,-6.5000pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](24.4050pt,-2.5000pt)--(24.4050pt,-2.5000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](9.6000pt,0.0000pt)--(9.6000pt,0.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](9.6000pt,-5.0000pt)--(9.6000pt,-5.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](9.6000pt,-15.0000pt)--(24.4050pt,-15.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](0.0000pt,0.0000pt)--(9.6000pt,0.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](0.0000pt,-10.0000pt)..controls(8.0000pt,-10.0000pt)and(1.6000pt,-5.0000pt)..(9.6000pt,-5.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](0.0000pt,-15.0000pt)--(9.6000pt,-15.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-23.7650pt,0.0000pt)--(0.0000pt,0.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-14.1650pt,-10.0000pt)--(-14.1650pt,-10.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-14.1650pt,-15.0000pt)--(-14.1650pt,-15.0000pt);
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-10.1650pt,-7.8075pt)--(-4.0000pt,-7.8075pt)--(-4.0000pt,-17.1925pt)--(-10.1650pt,-17.1925pt)--cycle;
\node[anchor=north west,inner sep=0] at (-10.1650pt,-7.8075pt){\savebox{\marxupbox}{{\ensuremath{ψ}}}\immediate\write\boxesfile{103}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-14.1650pt,-3.8075pt)--(0.0000pt,-3.8075pt)--(0.0000pt,-21.1925pt)--(-14.1650pt,-21.1925pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-14.1650pt,-6.3075pt)..controls(-14.1650pt,-4.9268pt)and(-13.0457pt,-3.8075pt)..(-11.6650pt,-3.8075pt)--(-2.5000pt,-3.8075pt)..controls(-1.1193pt,-3.8075pt)and(0.0000pt,-4.9268pt)..(0.0000pt,-6.3075pt)--(0.0000pt,-18.6925pt)..controls(0.0000pt,-20.0732pt)and(-1.1193pt,-21.1925pt)..(-2.5000pt,-21.1925pt)--(-11.6650pt,-21.1925pt)..controls(-13.0457pt,-21.1925pt)and(-14.1650pt,-20.0732pt)..(-14.1650pt,-18.6925pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](0.0000pt,-10.0000pt)--(0.0000pt,-10.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](0.0000pt,-15.0000pt)--(0.0000pt,-15.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-14.1650pt,-10.0000pt)--(-14.1650pt,-10.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-14.1650pt,-15.0000pt)--(-14.1650pt,-15.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-23.7650pt,-10.0000pt)..controls(-15.7650pt,-10.0000pt)and(-22.1650pt,-15.0000pt)..(-14.1650pt,-15.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-23.7650pt,-15.0000pt)..controls(-15.7650pt,-15.0000pt)and(-22.1650pt,-10.0000pt)..(-14.1650pt,-10.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-33.3650pt,0.0000pt)--(-23.7650pt,0.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-33.3650pt,-5.0000pt)..controls(-25.3650pt,-5.0000pt)and(-31.7650pt,-10.0000pt)..(-23.7650pt,-10.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-33.3650pt,-15.0000pt)--(-23.7650pt,-15.0000pt);
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-43.2399pt,2.1925pt)--(-37.3650pt,2.1925pt)--(-37.3650pt,-7.1925pt)--(-43.2399pt,-7.1925pt)--cycle;
\node[anchor=north west,inner sep=0] at (-43.2399pt,2.1925pt){\savebox{\marxupbox}{{\ensuremath{φ}}}\immediate\write\boxesfile{104}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-47.2399pt,6.1925pt)--(-33.3650pt,6.1925pt)--(-33.3650pt,-11.1925pt)--(-47.2399pt,-11.1925pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-47.2399pt,3.6925pt)..controls(-47.2399pt,5.0732pt)and(-46.1207pt,6.1925pt)..(-44.7399pt,6.1925pt)--(-35.8650pt,6.1925pt)..controls(-34.4843pt,6.1925pt)and(-33.3650pt,5.0732pt)..(-33.3650pt,3.6925pt)--(-33.3650pt,-8.6925pt)..controls(-33.3650pt,-10.0732pt)and(-34.4843pt,-11.1925pt)..(-35.8650pt,-11.1925pt)--(-44.7399pt,-11.1925pt)..controls(-46.1207pt,-11.1925pt)and(-47.2399pt,-10.0732pt)..(-47.2399pt,-8.6925pt)--cycle;
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-33.3650pt,0.0000pt)--(-33.3650pt,0.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-33.3650pt,-5.0000pt)--(-33.3650pt,-5.0000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-47.2399pt,-2.5000pt)--(-47.2399pt,-2.5000pt);
\path[-,draw=black,line width=0.4000pt,line cap=butt,line join=miter,dash pattern=](-47.2399pt,-15.0000pt)--(-33.3650pt,-15.0000pt);
\end{tikzpicture}
